Extended calculations of energy levels, radiative properties, and lifetimes for oxygen-like Mo XXXV

Employing two state-of-the-art methods, second-order many-body perturbation theory and multiconfiguration Dirac-Fock, highly accurate calculations are performed for the lowest 318 fine-structure levels arising from the $2s^{2} 2p^{4}$, $2s 2p^{5}$, $2p^{6}$, $2s^{2} 2p^{3} 3l$, $2s 2p^{4} 3l$, $2p^{5} 3l$, and $2s^{2} 2p^{3} 4l$ configurations in O-like \mbox{Mo XXXV}. Complete and consistent atomic data, including excitation energies, lifetimes, wavelengths, and E1, E2, M1 line strengths, oscillator strengths, and transition rates among these 318 levels are provided. Comparisons are made between the present two data sets, as well as with other available experimental and theoretical values. The present data are accurate enough for identification and deblending of emission lines involving the $n=3,4$ levels and are also useful for modeling and diagnosing fusion plasmas\kw{. These data can} be considered as a benchmark for other calculations.

==> (inline-0) <==
\begin{longtable}{cllrrrccl}
	\caption{\label{table1}Excitation energies ($E$ in cm$^{-1}$) and lifetimes ($\tau$ in s$^{-1}$) for the lowest  318 levels arising from the $2s^{2} 2p^{4}$, $2s 2p^{5}$, $2p^{6}$, $2s^{2} 2p^{3} 3l$, $2s 2p^{4} 3l$, $2p^{5} 3l$, and $2s^{2} 2p^{3} 4l$ configurations of O-like \mbox{Mo XXXV} from the present MBPT and MCDF calculations. $J\pi$: the total quantum number $J$ and parity $\pi$; $\Delta E$ -- the differences  (in cm$^{-1}$)  between the MBPT and MCDF calculated  excitation energies. }\\
	\toprule
	Key & $LSJ$-coupled CSF& $J\pi$ &$E_{\rm MCDF}$  & $E_{\rm MBPT}$& $\Delta E$ & $\tau_{\rm MCDF}$ & $\tau_{\rm MBPT}$ & $jj$-coupled CSF$^{a,b,c}$\\
	\midrule
	\endfirsthead
	\caption{(\emph{continued})} \\
	\toprule
	Key & $LSJ$-coupled CSF& $J\pi$ &$E_{\rm MCDF}$  & $E_{\rm MBPT}$& $\Delta E$ & $\tau_{\rm MCDF}$ & $\tau_{\rm MBPT}$ & $jj$-coupled CSF$^{a,b,c}$\\
		\midrule
	\endhead
	\endfoot
	\bottomrule
	\endlastfoot
1    &$2s^{2}\,2p^{4}(^{3}P)~^{3}P_{2}$                             &2+   &0              &0         &0         &               &               &2p+2(4)4                                               \\
2    &$2s^{2}\,2p^{4}(^{1}S)~^{1}S_{0}$                             &0+   &207772         &207830    &57        &7.987E-02      &7.987E-02      &2p+2(0)0                                               \\
3    &$2s^{2}\,2p^{4}(^{3}P)~^{3}P_{1}$                             &1+   &863686         &863215    &-471      &7.767E-08      &7.767E-08      &2p-1(1)1.2p+3(3)2                                      \\
4    &$2s^{2}\,2p^{4}(^{1}D)~^{1}D_{2}$                             &2+   &976768         &976432    &-337      &1.414E-07      &1.414E-07      &2p-1(1)1.2p+3(3)4                                      \\
5    &$2s^{2}\,2p^{4}(^{3}P)~^{3}P_{0}$                             &0+   &1921492        &1920667   &-825      &2.842E-08      &2.842E-08      &2p+4(0)0                                               \\
6    &$2s~^{2}S\,2p^{5}~^{3}P_{2}^{\circ}$                          &2-   &2379704        &2380355   &651       &4.938E-12      &4.938E-12      &2s+1(1)1.2p+3(3)4                                      \\
7    &$2s~^{2}S\,2p^{5}~^{3}P_{1}^{\circ}$                          &1-   &2654158        &2655091   &933       &2.294E-12      &2.294E-12      &2s+1(1)1.2p+3(3)2                                      \\
8    &$2s~^{2}S\,2p^{5}~^{3}P_{0}^{\circ}$                          &0-   &3289601        &3289830   &228       &3.061E-12      &3.061E-12      &2s+1(1)1.2p-1(1)0                                      \\
9    &$2s~^{2}S\,2p^{5}~^{1}P_{1}^{\circ}$                          &1-   &3529720        &3530442   &722       &1.845E-12      &1.845E-12      &2s+1(1)1.2p-1(1)2                                      \\
10   &$2p^{6}~^{1}S_{0}$                                            &0+   &5271717        &5272387   &670       &1.321E-12      &1.321E-12      &2p+4(0)0                                               \\
11   &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,3s~^{3}D_{2}^{\circ}$           &2-   &20650637       &20651158  &521       &1.486E-13      &1.486E-13      &2p+1(3)3.3s+1(1)4                                      \\
12   &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,3s~^{3}D_{1}^{\circ}$           &1-   &20696082       &20696833  &752       &4.980E-14      &4.980E-14      &2p+1(3)3.3s+1(1)2                                      \\
13   &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,3p~^{3}D_{1}$                   &1+   &21088106       &21087880  &-226      &1.209E-11      &1.209E-11      &2p+1(3)3.3p-1(1)2                                      \\
14   &$2s^{2}\,2p^{3}(^{4}S)~^{4}S\,3p~^{3}P_{2}$                   &2+   &21100632       &21100445  &-188      &1.121E-11      &1.121E-11      &2p+1(3)3.3p-1(1)4                                      \\
15   &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,3p~^{1}F_{3}$                   &3+   &21339859       &21339494  &-365      &1.264E-11      &1.264E-11      &2p+1(3)3.3p+1(3)6                                      \\
16   &$2s^{2}\,2p^{3}(^{4}S)~^{4}S\,3p~^{3}P_{1}$                   &1+   &21342916       &21342630  &-286      &7.800E-12      &7.800E-12      &2p+1(3)3.3p+1(3)2                                      \\
17   &$2s^{2}\,2p^{3}(^{4}S)~^{4}S\,3s~^{5}S_{2}^{\circ}$           &2-   &21442137       &21442500  &363       &1.304E-13      &1.304E-13      &2p-1(1)1.2p+2(4)3.3s+1(1)4                             \\
18   &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,3p~^{3}D_{2}$                   &2+   &21443360       &21443353  &-7        &1.076E-11      &1.076E-11      &2p+1(3)3.3p+1(3)4                                      \\
19   &$2s^{2}\,2p^{3}(^{4}S)~^{4}S\,3s~^{3}S_{1}^{\circ}$           &1-   &21486265       &21486867  &603       &4.736E-14      &4.736E-14      &2p-1(1)1.2p+2(4)3.3s+1(1)2                             \\
20   &$2s^{2}\,2p^{3}(^{4}S)~^{4}S\,3p~^{3}P_{0}$                   &0+   &21539884       &21540069  &186       &2.594E-12      &2.594E-12      &2p+1(3)3.3p+1(3)0                                      \\
21   &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,3s~^{3}D_{3}^{\circ}$           &3-   &21572314       &21572756  &443       &7.952E-14      &7.952E-14      &2p-1(1)1.2p+2(4)5.3s+1(1)6                             \\
22   &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,3s~^{1}D_{2}^{\circ}$           &2-   &21606547       &21607149  &602       &5.000E-14      &5.000E-14      &2p-1(1)1.2p+2(4)5.3s+1(1)4                             \\
23   &$2s^{2}\,2p^{3}(^{2}P)~^{2}P\,3s~^{3}P_{0}^{\circ}$           &0-   &21744917       &21745043  &126       &1.148E-13      &1.148E-13      &2p-1(1)1.2p+2(0)1.3s+1(1)0                             \\
24   &$2s^{2}\,2p^{3}(^{2}P)~^{2}P\,3s~^{3}P_{1}^{\circ}$           &1-   &21759710       &21759924  &214       &5.902E-14      &5.902E-14      &2p-1(1)1.2p+2(0)1.3s+1(1)2                             \\
25   &$2s^{2}\,2p^{3}(^{2}P)~^{2}P\,3d~^{3}D_{2}^{\circ}$           &2-   &21839491       &21840372  &881       &2.556E-13      &2.556E-13      &2p+1(3)3.3d-1(3)4                                      \\
26   &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,3d~^{3}G_{3}^{\circ}$           &3-   &21862744       &21863661  &917       &9.965E-13      &9.965E-13      &2p+1(3)3.3d-1(3)6                                      \\
27   &$2s^{2}\,2p^{3}(^{4}S)~^{4}S\,3p~^{5}P_{1}$                   &1+   &21870635       &21870247  &-388      &1.675E-11      &1.675E-11      &2p-1(1)1.2p+2(4)3.3p-1(1)2                             \\
28   &$2s^{2}\,2p^{3}(^{4}S)~^{4}S\,3d~^{5}D_{1}^{\circ}$           &1-   &21879333       &21880156  &823       &3.845E-14      &3.845E-14      &2p+1(3)3.3d-1(3)2                                      \\
29   &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,3d~^{1}S_{0}^{\circ}$           &0-   &21881341       &21882166  &825       &1.763E-12      &1.763E-12      &2p+1(3)3.3d-1(3)0                                      \\
30   &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,3d~^{1}G_{4}^{\circ}$           &4-   &21916177       &21917059  &882       &7.989E-11      &7.989E-11      &2p+1(3)3.3d+1(5)8                                      \\
31   &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,3p~^{3}F_{2}$                   &2+   &21918698       &21918410  &-288      &2.298E-11      &2.298E-11      &2p-1(1)1.2p+2(4)3.3p-1(1)4                             \\
32   &$2s^{2}\,2p^{3}(^{4}S)~^{4}S\,3d~^{5}D_{2}^{\circ}$           &2-   &21962255       &21963172  &916       &1.412E-14      &1.412E-14      &2p+1(3)3.3d+1(5)4                                      \\
33   &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,3p~^{3}F_{3}$                   &3+   &22015588       &22015303  &-285      &1.645E-11      &1.645E-11      &2p-1(1)1.2p+2(4)5.3p-1(1)6                             \\
34   &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,3d~^{3}F_{3}^{\circ}$           &3-   &22044284       &22045384  &1101      &6.373E-15      &6.373E-15      &2p+1(3)3.3d+1(5)6                                      \\
35   &$2s^{2}\,2p^{3}(^{4}S)~^{4}S\,3d~^{3}D_{1}^{\circ}$           &1-   &22071986       &22073049  &1063      &9.081E-15      &9.081E-15      &2p+1(3)3.3d+1(5)2                                      \\
36   &$2s^{2}\,2p^{3}(^{4}S)~^{4}S\,3p~^{5}P_{3}$                   &3+   &22126012       &22125475  &-537      &1.060E-11      &1.060E-11      &2p-1(1)1.2p+2(4)3.3p+1(3)6                             \\
37   &$2s^{2}\,2p^{3}(^{4}S)~^{4}S\,3p~^{5}P_{2}$                   &2+   &22127625       &22127143  &-482      &5.112E-12      &5.112E-12      &2p-1(1)1.2p+2(4)3.3p+1(3)4                             \\
38   &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,3p~^{3}P_{0}$                   &0+   &22138613       &22138217  &-395      &6.649E-12      &6.649E-12      &2p-1(1)1.2p+2(4)3.3p+1(3)0                             \\
39   &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,3p~^{3}P_{2}$                   &2+   &22148113       &22148354  &241       &2.477E-12      &2.477E-12      &2p-1(1)1.2p+2(4)5.3p-1(1)4                             \\
40   &$2s^{2}\,2p^{3}(^{2}P)~^{2}P\,3p~^{3}D_{1}$                   &1+   &22149046       &22148482  &-565      &9.339E-12      &9.339E-12      &2p-1(1)1.2p+2(0)1.3p-1(1)2                             \\
41   &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,3p~^{1}P_{1}$                   &1+   &22244154       &22243774  &-380      &6.644E-12      &6.644E-12      &2p-1(1)1.2p+2(4)3.3p+1(3)2                             \\
42   &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,3p~^{3}D_{3}$                   &3+   &22252714       &22252265  &-450      &1.188E-11      &1.188E-11      &2p-1(1)1.2p+2(4)5.3p+1(3)6                             \\
43   &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,3p~^{3}F_{4}$                   &4+   &22263500       &22263072  &-427      &1.520E-11      &1.520E-11      &2p-1(1)1.2p+2(4)5.3p+1(3)8                             \\
44   &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,3p~^{3}P_{1}$                   &1+   &22350764       &22350673  &-91       &1.665E-12      &1.665E-12      &2p-1(1)1.2p+2(4)5.3p+1(3)2                             \\
45   &$2s^{2}\,2p^{3}(^{2}P)~^{2}P\,3p~^{3}P_{0}$                   &0+   &22358146       &22358194  &47        &2.632E-12      &2.632E-12      &2p-1(1)1.2p+2(0)1.3p-1(1)0                             \\
46   &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,3p~^{1}D_{2}$                   &2+   &22421438       &22421218  &-220      &1.940E-12      &1.940E-12      &2p-1(1)1.2p+2(4)5.3p+1(3)4                             \\
47   &$2s^{2}\,2p^{3}(^{2}P)~^{2}P\,3p~^{3}P_{1}$                   &1+   &22462553       &22462031  &-522      &2.220E-12      &2.220E-12      &2p-1(1)1.2p+2(0)1.3p+1(3)2                             \\
48   &$2s^{2}\,2p^{3}(^{2}P)~^{2}P\,3p~^{3}D_{2}$                   &2+   &22486651       &22486365  &-286      &2.754E-12      &2.754E-12      &2p-1(1)1.2p+2(0)1.3p+1(3)4                             \\
49   &$2s^{2}\,2p^{3}(^{2}P)~^{2}P\,3s~^{3}P_{2}^{\circ}$           &2-   &22538636       &22538645  &9         &5.859E-14      &5.859E-14      &2p+3(3)3.3s+1(1)4                                      \\
50   &$2s^{2}\,2p^{3}(^{2}P)~^{2}P\,3s~^{1}P_{1}^{\circ}$           &1-   &22568066       &22568222  &156       &4.521E-14      &4.521E-14      &2p+3(3)3.3s+1(1)2                                      \\
51   &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,3d~^{3}D_{1}^{\circ}$           &1-   &22648460       &22649188  &727       &6.105E-14      &6.105E-14      &2p-1(1)1.2p+2(4)3.3d-1(3)2                             \\
52   &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,3d~^{3}F_{2}^{\circ}$           &2-   &22655526       &22656275  &749       &5.151E-14      &5.151E-14      &2p-1(1)1.2p+2(4)3.3d-1(3)4                             \\
53   &$2s^{2}\,2p^{3}(^{4}S)~^{4}S\,3d~^{5}D_{0}^{\circ}$           &0-   &22659553       &22660287  &734       &7.713E-14      &7.713E-14      &2p-1(1)1.2p+2(4)3.3d-1(3)0                             \\
54   &$2s^{2}\,2p^{3}(^{4}S)~^{4}S\,3d~^{5}D_{3}^{\circ}$           &3-   &22685184       &22685956  &772       &3.907E-14      &3.907E-14      &2p-1(1)1.2p+2(4)3.3d-1(3)6                             \\
55   &$2s^{2}\,2p^{3}(^{4}S)~^{4}S\,3d~^{5}D_{4}^{\circ}$           &4-   &22704297       &22705079  &782       &8.306E-11      &8.306E-11      &2p-1(1)1.2p+2(4)3.3d+1(5)8                             \\
56   &$2s^{2}\,2p^{3}(^{4}S)~^{4}S\,3d~^{3}D_{3}^{\circ}$           &3-   &22712027       &22712898  &871       &9.071E-14      &9.071E-14      &2p-1(1)1.2p+2(4)3.3d+1(5)6                             \\
57   &$2s~^{2}S\,2p^{4}(^{3}P)~^{4}P\,3s~^{5}P_{3}$                 &3+   &22715626       &22714630  &-996      &5.899E-13      &5.899E-13      &2s+1(1)1.2p+2(4)5.3s+1(1)6                             \\
58   &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,3d~^{3}G_{4}^{\circ}$           &4-   &22783461       &22784420  &959       &4.242E-11      &4.242E-11      &2p-1(1)1.2p+2(4)5.3d-1(3)8                             \\
59   &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,3d~^{1}P_{1}^{\circ}$           &1-   &22790735       &22791579  &844       &1.430E-14      &1.430E-14      &2p-1(1)1.2p+2(4)3.3d+1(5)2                             \\
60   &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,3d~^{3}P_{2}^{\circ}$           &2-   &22812793       &22813601  &807       &8.916E-15      &8.916E-15      &2p-1(1)1.2p+2(4)3.3d+1(5)4                             \\
61   &$2s~^{2}S\,2p^{4}(^{3}P)~^{4}P\,3s~^{3}P_{2}$                 &2+   &22829810       &22829389  &-421      &6.458E-14      &6.458E-14      &2s+1(1)1.2p+2(4)5.3s+1(1)4                             \\
62   &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,3d~^{3}F_{4}^{\circ}$           &4-   &22830158       &22831043  &885       &7.617E-11      &7.617E-11      &2p-1(1)1.2p+2(4)5.3d+1(5)8                             \\
63   &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,3d~^{3}D_{3}^{\circ}$           &3-   &22837163       &22838068  &905       &6.548E-15      &6.548E-15      &2p-1(1)1.2p+2(4)5.3d-1(3)6                             \\
64   &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,3d~^{3}G_{5}^{\circ}$           &5-   &22840848       &22841781  &933       &8.437E-11      &8.437E-11      &2p-1(1)1.2p+2(4)5.3d+1(5)10                            \\
65   &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,3d~^{3}P_{0}^{\circ}$           &0-   &22878419       &22879263  &844       &1.369E-14      &1.369E-14      &2p-1(1)1.2p+2(4)5.3d+1(5)0                             \\
66   &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,3d~^{3}P_{1}^{\circ}$           &1-   &22881477       &22882356  &879       &6.387E-15      &6.387E-15      &2p-1(1)1.2p+2(4)5.3d-1(3)2                             \\
67   &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,3d~^{3}D_{2}^{\circ}$           &2-   &22885462       &22886390  &928       &6.273E-15      &6.273E-15      &2p-1(1)1.2p+2(4)5.3d-1(3)4                             \\
68   &$2s^{2}\,2p^{3}(^{2}P)~^{2}P\,3d~^{1}D_{2}^{\circ}$           &2-   &22930758       &22931410  &652       &2.118E-14      &2.118E-14      &2p-1(1)1.2p+2(0)1.3d-1(3)4                             \\
69   &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,3d~^{3}S_{1}^{\circ}$           &1-   &22940955       &22941641  &686       &6.400E-15      &6.400E-15      &2p-1(1)1.2p+2(4)5.3d+1(5)2                             \\
70   &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,3d~^{1}F_{3}^{\circ}$           &3-   &22977582       &22978659  &1077      &9.410E-15      &9.410E-15      &2p-1(1)1.2p+2(4)5.3d+1(5)6                             \\
71   &$2s^{2}\,2p^{3}(^{2}P)~^{2}P\,3d~^{3}F_{2}^{\circ}$           &2-   &23012320       &23013008  &688       &1.064E-14      &1.064E-14      &2p-1(1)1.2p+2(4)5.3d+1(5)4                             \\
72   &$2s^{2}\,2p^{3}(^{2}P)~^{2}P\,3p~^{3}S_{1}$                   &1+   &23036093       &23035602  &-491      &1.174E-12      &1.174E-12      &2p+3(3)3.3p-1(1)2                                      \\
73   &$2s^{2}\,2p^{3}(^{2}P)~^{2}P\,3d~^{3}P_{2}^{\circ}$           &2-   &23063727       &23064263  &536       &6.713E-15      &6.713E-15      &2p-1(1)1.2p+2(0)1.3d+1(5)4                             \\
74   &$2s^{2}\,2p^{3}(^{2}P)~^{2}P\,3p~^{1}D_{2}$                   &2+   &23069439       &23069193  &-246      &8.834E-12      &8.834E-12      &2p+3(3)3.3p-1(1)4                                      \\
75   &$2s^{2}\,2p^{3}(^{2}P)~^{2}P\,3d~^{3}F_{3}^{\circ}$           &3-   &23069895       &23070507  &613       &9.205E-15      &9.205E-15      &2p-1(1)1.2p+2(0)1.3d+1(5)6                             \\
76   &$2s^{2}\,2p^{3}(^{2}P)~^{2}P\,3d~^{3}D_{1}^{\circ}$           &1-   &23081697       &23082323  &626       &5.017E-15      &5.017E-15      &2p-1(1)1.2p+2(0)1.3d-1(3)2                             \\
77   &$2s~^{2}S\,2p^{4}(^{3}P)~^{4}P\,3s~^{5}P_{1}$                 &1+   &23094509       &23093648  &-861      &1.684E-13      &1.684E-13      &2s+1(1)1.2p+2(0)1.3s+1(1)2                             \\
78   &$2s~^{2}S\,2p^{4}(^{1}D)~^{2}D\,3s~^{3}D_{2}$                 &2+   &23128999       &23128516  &-484      &3.537E-13      &3.537E-13      &2s+1(1)1.2p+2(4)3.3s+1(1)4                             \\
79   &$2s~^{2}S\,2p^{4}(^{1}D)~^{2}D\,3s~^{3}D_{1}$                 &1+   &23157234       &23156969  &-265      &5.432E-14      &5.432E-14      &2s+1(1)1.2p+2(4)3.3s+1(1)2                             \\
80   &$2s~^{2}S\,2p^{4}(^{3}P)~^{4}P\,3p~^{5}P_{2}^{\circ}$         &2-   &23165854       &23166004  &150       &2.510E-13      &2.510E-13      &2s+1(1)1.2p+2(4)5.3p-1(1)4                             \\
81   &$2s~^{2}S\,2p^{4}(^{3}P)~^{4}P\,3p~^{5}D_{3}^{\circ}$         &3-   &23186328       &23186536  &208       &1.043E-13      &1.043E-13      &2s+1(1)1.2p+2(4)5.3p-1(1)6                             \\
82   &$2s^{2}\,2p^{3}(^{2}P)~^{2}P\,3p~^{3}D_{3}$                   &3+   &23213386       &23212496  &-891      &9.651E-12      &9.651E-12      &2p+3(3)3.3p+1(3)6                                      \\
83   &$2s~^{2}S\,2p^{4}(^{3}P)~^{4}P\,3s~^{3}P_{0}$                 &0+   &23218954       &23218728  &-227      &8.762E-14      &8.762E-14      &2s+1(1)1.2p+2(0)1.3s+1(1)0                             \\
84   &$2s^{2}\,2p^{3}(^{2}P)~^{2}P\,3p~^{1}P_{1}$                   &1+   &23222776       &23222019  &-758      &1.549E-12      &1.549E-12      &2p+3(3)3.3p+1(3)2                                      \\
85   &$2s^{2}\,2p^{3}(^{2}P)~^{2}P\,3p~^{3}P_{2}$                   &2+   &23274896       &23274181  &-715      &1.733E-12      &1.733E-12      &2p+3(3)3.3p+1(3)4                                      \\
86   &$2s~^{2}S\,2p^{4}(^{3}P)~^{4}P\,3p~^{5}D_{4}^{\circ}$         &4-   &23407091       &23407083  &-8        &1.195E-11      &1.195E-11      &2s+1(1)1.2p+2(4)5.3p+1(3)8                             \\
87   &$2s~^{2}S\,2p^{4}(^{3}P)~^{4}P\,3p~^{3}D_{3}^{\circ}$         &3-   &23413650       &23413685  &35        &4.956E-14      &4.956E-14      &2s+1(1)1.2p+2(4)5.3p+1(3)6                             \\
88   &$2s~^{2}S\,2p^{4}(^{3}P)~^{4}P\,3p~^{3}P_{1}^{\circ}$         &1-   &23444458       &23444653  &195       &4.504E-14      &4.504E-14      &2s+1(1)1.2p+2(4)5.3p+1(3)2                             \\
89   &$2s^{2}\,2p^{3}(^{2}P)~^{2}P\,3p~^{1}S_{0}$                   &0+   &23492292       &23492568  &276       &7.453E-13      &7.453E-13      &2p+3(3)3.3p+1(3)0                                      \\
90   &$2s~^{2}S\,2p^{4}(^{1}S)~^{2}S\,3p~^{3}P_{0}^{\circ}$         &0-   &23537382       &23537683  &301       &2.573E-13      &2.573E-13      &2s+1(1)1.2p+2(0)1.3p-1(1)0                             \\
91   &$2s~^{2}S\,2p^{4}(^{3}P)~^{4}P\,3p~^{3}D_{2}^{\circ}$         &2-   &23541715       &23542198  &483       &1.184E-13      &1.184E-13      &2s+1(1)1.2p+2(4)5.3p+1(3)4                             \\
92   &$2s~^{2}S\,2p^{4}(^{3}P)~^{4}P\,3p~^{5}D_{1}^{\circ}$         &1-   &23548591       &23549121  &531       &4.606E-14      &4.606E-14      &2s+1(1)1.2p+2(4)3.3p-1(1)2                             \\
93   &$2s~^{2}S\,2p^{4}(^{3}P)~^{4}P\,3p~^{3}S_{1}^{\circ}$         &1-   &23564212       &23564591  &379       &3.439E-14      &3.439E-14      &2s+1(1)1.2p+2(0)1.3p-1(1)2                             \\
94   &$2s~^{2}S\,2p^{4}(^{3}P)~^{4}P\,3p~^{3}P_{2}^{\circ}$         &2-   &23577362       &23578052  &690       &2.185E-14      &2.185E-14      &2s+1(1)1.2p+2(4)5.3p+1(3)4                             \\
95   &$2s~^{2}S\,2p^{4}(^{3}P)~^{4}P\,3s~^{5}P_{2}$                 &2+   &23682878       &23681954  &-924      &1.228E-13      &1.228E-13      &2s+1(1)1.2p-1(1)0.2p+3(3)3.3s+1(1)4                    \\
96   &$2s~^{2}S\,2p^{4}(^{3}P)~^{4}P\,3s~^{3}P_{1}$                 &1+   &23751261       &23750615  &-646      &6.640E-14      &6.640E-14      &2s+1(1)1.2p-1(1)0.2p+3(3)3.3s+1(1)2                    \\
97   &$2s^{2}\,2p^{3}(^{2}P)~^{2}P\,3d~^{3}P_{0}^{\circ}$           &0-   &23753511       &23753847  &337       &7.562E-15      &7.562E-15      &2p+3(3)3.3d-1(3)0                                      \\
98   &$2s~^{2}S\,2p^{4}(^{3}P)~^{2}P\,3p~^{1}S_{0}^{\circ}$         &0-   &23779035       &23779438  &403       &2.892E-12      &2.892E-12      &2s+1(1)1.2p+2(4)3.3p+1(3)0                             \\
99   &$2s^{2}\,2p^{3}(^{2}P)~^{2}P\,3d~^{3}P_{1}^{\circ}$           &1-   &23781592       &23781909  &316       &8.751E-15      &8.751E-15      &2p+3(3)3.3d-1(3)2                                      \\
100  &$2s^{2}\,2p^{3}(^{2}P)~^{2}P\,3d~^{3}F_{4}^{\circ}$           &4-   &23786871       &23787263  &392       &7.841E-11      &7.841E-11      &2p+3(3)3.3d+1(5)8                                      \\
101  &$2s~^{2}S\,2p^{4}(^{1}D)~^{2}D\,3p~^{1}F_{3}^{\circ}$         &3-   &23787902       &23788261  &358       &4.315E-14      &4.315E-14      &2s+1(1)1.2p+2(4)3.3p+1(3)6                             \\
102  &$2s~^{2}S\,2p^{4}(^{3}P)~^{4}P\,3p~^{5}S_{2}^{\circ}$         &2-   &23791620       &23791878  &258       &1.948E-13      &1.948E-13      &2p+3(3)3.3d+1(5)4                                      \\
103  &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,3d~^{1}D_{2}^{\circ}$           &2-   &23818232       &23818527  &295       &2.386E-13      &2.386E-13      &2p+3(3)3.3d+1(5)4                                      \\
104  &$2s^{2}\,2p^{3}(^{2}P)~^{2}P\,3d~^{1}F_{3}^{\circ}$           &3-   &23819697       &23820317  &620       &6.830E-15      &6.830E-15      &2p+3(3)3.3d-1(3)6                                      \\
105  &$2s~^{2}S\,2p^{4}(^{3}P)~^{4}P\,3p~^{3}D_{1}^{\circ}$         &1-   &23837218       &23837547  &329       &2.559E-14      &2.559E-14      &2s+1(1)1.2p+2(0)1.3p+1(3)2                             \\
106  &$2s~^{2}S\,2p^{4}(^{3}P)~^{4}P\,3p~^{5}D_{2}^{\circ}$         &2-   &23843955       &23844431  &476       &1.309E-14      &1.309E-14      &2p+3(3)3.3d-1(3)4                                      \\
107  &$2s^{2}\,2p^{3}(^{4}S)~^{4}S\,3d~^{3}D_{2}^{\circ}$           &2-   &23854364       &23854973  &608       &1.751E-14      &1.751E-14      &2p+3(3)3.3d-1(3)4                                      \\
108  &$2s^{2}\,2p^{3}(^{2}P)~^{2}P\,3d~^{3}D_{3}^{\circ}$           &3-   &23861693       &23862126  &433       &2.050E-13      &2.050E-13      &2p+3(3)3.3d+1(5)6                                      \\
109  &$2s~^{2}S\,2p^{4}(^{1}D)~^{2}D\,3s~^{3}D_{3}$                 &3+   &23862007       &23861188  &-820      &6.398E-14      &6.398E-14      &2s+1(1)1.2p-1(1)2.2p+3(3)5.3s+1(1)6                    \\
110  &$2s~^{2}S\,2p^{4}(^{3}P)~^{4}P\,3d~^{5}D_{3}$                 &3+   &23899088       &23898277  &-811      &2.026E-12      &2.026E-12      &2s+1(1)1.2p+2(4)5.3d-1(3)6                             \\
111  &$2s~^{2}S\,2p^{4}(^{3}P)~^{4}P\,3d~^{5}D_{2}$                 &2+   &23903361       &23902537  &-824      &9.447E-13      &9.447E-13      &2s+1(1)1.2p+2(4)5.3d-1(3)4                             \\
112  &$2s~^{2}S\,2p^{4}(^{3}P)~^{4}P\,3d~^{5}D_{4}$                 &4+   &23916369       &23915549  &-820      &1.326E-11      &1.326E-11      &2s+1(1)1.2p+2(4)5.3d-1(3)8                             \\
113  &$2s~^{2}S\,2p^{4}(^{3}P)~^{4}P\,3d~^{5}P_{1}$                 &1+   &23924709       &23923905  &-804      &1.037E-13      &1.037E-13      &2s+1(1)1.2p+2(4)5.3d-1(3)2                             \\
114  &$2s~^{2}S\,2p^{4}(^{1}D)~^{2}D\,3p~^{3}D_{1}^{\circ}$         &1-   &23936560       &23937388  &828       &3.786E-14      &3.786E-14      &2s+1(1)1.2p+2(4)3.3p+1(3)2                             \\
115  &$2s~^{2}S\,2p^{4}(^{1}D)~^{2}D\,3s~^{1}D_{2}$                 &2+   &23941001       &23940596  &-405      &7.081E-14      &7.081E-14      &2s+1(1)1.2p-1(1)2.2p+3(3)5.3s+1(1)4                    \\
116  &$2s~^{2}S\,2p^{4}(^{3}P)~^{4}P\,3d~^{5}F_{5}$                 &5+   &23959870       &23959106  &-764      &1.837E-11      &1.837E-11      &2s+1(1)1.2p+2(4)5.3d+1(5)10                            \\
117  &$2s~^{2}S\,2p^{4}(^{3}P)~^{4}P\,3d~^{3}F_{4}$                 &4+   &24002699       &24002145  &-554      &4.271E-12      &4.271E-12      &2s+1(1)1.2p+2(4)5.3d-1(3)8                             \\
118  &$2s^{2}\,2p^{3}(^{2}P)~^{2}P\,3d~^{1}P_{1}^{\circ}$           &1-   &24007125       &24007800  &676       &3.648E-15      &3.648E-15      &2p+3(3)3.3d+1(5)2                                      \\
119  &$2s~^{2}S\,2p^{4}(^{3}P)~^{4}P\,3d~^{3}P_{0}$                 &0+   &24043050       &24042440  &-611      &4.455E-14      &4.455E-14      &2s+1(1)1.2p+2(4)5.3d+1(5)0                             \\
120  &$2s~^{2}S\,2p^{4}(^{3}P)~^{2}P\,3s~^{3}P_{1}$                 &1+   &24080223       &24079741  &-482      &9.645E-14      &9.645E-14      &2s+1(1)1.2p-1(1)2.2p+3(3)1.3s+1(1)2                    \\
121  &$2s~^{2}S\,2p^{4}(^{3}P)~^{4}P\,3d~^{3}P_{1}$                 &1+   &24098456       &24097870  &-586      &1.475E-14      &1.475E-14      &2s+1(1)1.2p+2(4)5.3d+1(5)2                             \\
122  &$2s~^{2}S\,2p^{4}(^{3}P)~^{2}P\,3s~^{3}P_{0}$                 &0+   &24102121       &24101864  &-258      &6.571E-14      &6.571E-14      &2s+1(1)1.2p-1(1)2.2p+3(3)1.3s+1(1)0                    \\
123  &$2s~^{2}S\,2p^{4}(^{3}P)~^{4}P\,3p~^{5}P_{1}^{\circ}$         &1-   &24114366       &24114531  &164       &6.908E-14      &6.908E-14      &2s+1(1)1.2p-1(1)0.2p+3(3)3.3p-1(1)2                    \\
124  &$2s~^{2}S\,2p^{4}(^{3}P)~^{4}P\,3d~^{3}F_{3}$                 &3+   &24120725       &24120266  &-459      &1.295E-14      &1.295E-14      &2s+1(1)1.2p+2(4)5.3d+1(5)6                             \\
125  &$2s~^{2}S\,2p^{4}(^{3}P)~^{4}P\,3d~^{3}D_{2}$                 &2+   &24142448       &24141982  &-467      &9.583E-15      &9.583E-15      &2s+1(1)1.2p+2(4)5.3d+1(5)4                             \\
126  &$2s~^{2}S\,2p^{4}(^{1}D)~^{2}D\,3p~^{3}F_{2}^{\circ}$         &2-   &24164804       &24165094  &290       &5.559E-14      &5.559E-14      &2s+1(1)1.2p-1(1)0.2p+3(3)3.3p-1(1)4                    \\
127  &$2s~^{2}S\,2p^{4}(^{3}P)~^{2}P\,3s~^{1}P_{1}$                 &1+   &24179558       &24179348  &-210      &5.853E-14      &5.853E-14      &2s+1(1)1.2p-1(1)2.2p+3(3)3.3s+1(1)2                    \\
128  &$2s~^{2}S\,2p^{4}(^{3}P)~^{2}P\,3s~^{3}P_{2}$                 &2+   &24180325       &24180133  &-192      &9.200E-14      &9.200E-14      &2s+1(1)1.2p-1(1)2.2p+3(3)3.3s+1(1)4                    \\
129  &$2s~^{2}S\,2p^{4}(^{3}P)~^{2}P\,3d~^{3}D_{1}$                 &1+   &24278875       &24278397  &-478      &1.091E-13      &1.091E-13      &2s+1(1)1.2p+2(0)1.3d-1(3)2                             \\
130  &$2s~^{2}S\,2p^{4}(^{3}P)~^{4}P\,3d~^{5}F_{2}$                 &2+   &24300148       &24299642  &-506      &5.128E-14      &5.128E-14      &2s+1(1)1.2p+2(0)1.3d-1(3)4                             \\
131  &$2s~^{2}S\,2p^{4}(^{1}D)~^{2}D\,3d~^{3}G_{3}$                 &3+   &24309230       &24308888  &-342      &5.839E-13      &5.839E-13      &2s+1(1)1.2p+2(4)3.3d-1(3)6                             \\
132  &$2s~^{2}S\,2p^{4}(^{1}D)~^{2}D\,3p~^{3}F_{3}^{\circ}$         &3-   &24313266       &24313602  &336       &7.613E-14      &7.613E-14      &2s+1(1)1.2p-1(1)2.2p+3(3)5.3p-1(1)6                    \\
133  &$2s~^{2}S\,2p^{4}(^{3}P)~^{4}P\,3d~^{5}F_{1}$                 &1+   &24324592       &24324195  &-397      &6.513E-13      &6.513E-13      &2s+1(1)1.2p+2(4)3.3d-1(3)2                             \\
134  &$2s~^{2}S\,2p^{4}(^{3}P)~^{4}P\,3d~^{5}P_{2}$                 &2+   &24327534       &24327238  &-296      &7.392E-14      &7.392E-14      &2s+1(1)1.2p+2(4)3.3d-1(3)4                             \\
135  &$2s~^{2}S\,2p^{4}(^{1}D)~^{2}D\,3d~^{3}P_{0}$                 &0+   &24360229       &24359906  &-323      &1.321E-14      &1.321E-14      &2s+1(1)1.2p+2(4)3.3d-1(3)0                             \\
136  &$2s~^{2}S\,2p^{4}(^{3}P)~^{4}P\,3p~^{5}P_{3}^{\circ}$         &3-   &24360230       &24360243  &13        &8.943E-14      &8.943E-14      &2s+1(1)1.2p-1(1)0.2p+3(3)3.3p+1(3)6                    \\
137  &$2s~^{2}S\,2p^{4}(^{1}D)~^{2}D\,3d~^{1}G_{4}$                 &4+   &24366985       &24366677  &-308      &2.316E-12      &2.316E-12      &2s+1(1)1.2p+2(4)3.3d+1(5)8                             \\
138  &$2s~^{2}S\,2p^{4}(^{3}P)~^{4}P\,3d~^{5}P_{3}$                 &3+   &24379840       &24379443  &-397      &2.081E-13      &2.081E-13      &2s+1(1)1.2p+2(4)3.3d+1(5)6                             \\
139  &$2s~^{2}S\,2p^{4}(^{1}D)~^{2}D\,3p~^{3}P_{1}^{\circ}$         &1-   &24386256       &24386326  &70        &4.343E-14      &4.343E-14      &2s+1(1)1.2p-1(1)0.2p+3(3)3.3p+1(3)2                    \\
140  &$2s~^{2}S\,2p^{4}(^{1}D)~^{2}D\,3p~^{3}D_{2}^{\circ}$         &2-   &24394336       &24394538  &202       &5.661E-14      &5.661E-14      &2s+1(1)1.2p-1(1)0.2p+3(3)3.3p+1(3)4                    \\
141  &$2s~^{2}S\,2p^{4}(^{3}P)~^{4}P\,3d~^{3}D_{3}$                 &3+   &24416056       &24415861  &-195      &8.853E-15      &8.853E-15      &2s+1(1)1.2p+2(4)3.3d+1(5)6                             \\
142  &$2s~^{2}S\,2p^{4}(^{3}P)~^{4}P\,3d~^{3}D_{1}$                 &1+   &24434711       &24434324  &-387      &9.120E-15      &9.120E-15      &2s+1(1)1.2p+2(4)3.3d+1(5)2                             \\
143  &$2s~^{2}S\,2p^{4}(^{3}P)~^{4}P\,3d~^{3}F_{2}$                 &2+   &24444562       &24444222  &-340      &1.619E-13      &1.619E-13      &2s+1(1)1.2p+2(0)1.3d+1(5)4                             \\
144  &$2s~^{2}S\,2p^{4}(^{1}D)~^{2}D\,3p~^{3}P_{2}^{\circ}$         &2-   &24445502       &24446359  &857       &7.606E-14      &7.606E-14      &2s+1(1)1.2p-1(1)2.2p+3(3)5.3p-1(1)4                    \\
145  &$2s~^{2}S\,2p^{4}(^{3}P)~^{2}P\,3p~^{3}P_{0}^{\circ}$         &0-   &24489635       &24490187  &551       &3.792E-14      &3.792E-14      &2s+1(1)1.2p-1(1)2.2p+3(3)1.3p-1(1)0                    \\
146  &$2s~^{2}S\,2p^{4}(^{3}P)~^{2}P\,3p~^{3}D_{1}^{\circ}$         &1-   &24515929       &24516564  &635       &3.625E-14      &3.625E-14      &2s+1(1)1.2p-1(1)2.2p+3(3)1.3p-1(1)2                    \\
147  &$2s~^{2}S\,2p^{4}(^{1}D)~^{2}D\,3d~^{3}D_{2}$                 &2+   &24528295       &24528295  &0         &5.996E-15      &5.996E-15      &2s+1(1)1.2p+2(4)3.3d+1(5)4                             \\
148  &$2s~^{2}S\,2p^{4}(^{1}D)~^{2}D\,3p~^{3}F_{4}^{\circ}$         &4-   &24538583       &24538751  &168       &4.262E-12      &4.262E-12      &2s+1(1)1.2p-1(1)2.2p+3(3)5.3p+1(3)8                    \\
149  &$2s~^{2}S\,2p^{4}(^{3}P)~^{4}P\,3p~^{3}P_{0}^{\circ}$         &0-   &24545023       &24545705  &682       &3.004E-14      &3.004E-14      &2s+1(1)1.2p-1(1)0.2p+3(3)3.3p+1(3)0                    \\
150  &$2s~^{2}S\,2p^{4}(^{3}P)~^{2}P\,3p~^{1}D_{2}^{\circ}$         &2-   &24562245       &24562530  &285       &5.495E-14      &5.495E-14      &2s+1(1)1.2p-1(1)2.2p+3(3)5.3p+1(3)4                    \\
151  &$2s~^{2}S\,2p^{4}(^{1}D)~^{2}D\,3p~^{3}D_{3}^{\circ}$         &3-   &24593856       &24594131  &275       &5.987E-14      &5.987E-14      &2s+1(1)1.2p-1(1)2.2p+3(3)5.3p+1(3)6                    \\
152  &$2s~^{2}S\,2p^{4}(^{1}D)~^{2}D\,3p~^{1}D_{2}^{\circ}$         &2-   &24606863       &24607631  &767       &3.471E-14      &3.471E-14      &2s+1(1)1.2p-1(1)2.2p+3(3)3.3p-1(1)4                    \\
153  &$2s~^{2}S\,2p^{4}(^{1}D)~^{2}D\,3p~^{1}P_{1}^{\circ}$         &1-   &24622010       &24622435  &425       &2.334E-14      &2.334E-14      &2s+1(1)1.2p-1(1)2.2p+3(3)5.3p+1(3)2                    \\
154  &$2s~^{2}S\,2p^{4}(^{3}P)~^{2}P\,3p~^{3}P_{1}^{\circ}$         &1-   &24737223       &24738642  &1420      &9.350E-14      &9.350E-14      &2s+1(1)1.2p-1(1)2.2p+3(3)3.3p-1(1)2                    \\
155  &$2s~^{2}S\,2p^{4}(^{3}P)~^{2}P\,3p~^{3}D_{2}^{\circ}$         &2-   &24747317       &24747707  &390       &5.444E-14      &5.444E-14      &2s+1(1)1.2p-1(1)2.2p+3(3)1.3p+1(3)4                    \\
156  &$2s~^{2}S\,2p^{4}(^{3}P)~^{2}P\,3p~^{3}S_{1}^{\circ}$         &1-   &24789575       &24790042  &467       &6.047E-14      &6.047E-14      &2s+1(1)1.2p-1(1)2.2p+3(3)1.3p+1(3)2                    \\
157  &$2s~^{2}S\,2p^{4}(^{3}P)~^{4}P\,3d~^{5}D_{0}$                 &0+   &24839947       &24839227  &-720      &3.581E-14      &3.581E-14      &2s+1(1)1.2p-1(1)0.2p+3(3)3.3d-1(3)0                    \\
158  &$2s~^{2}S\,2p^{4}(^{3}P)~^{2}P\,3p~^{3}D_{3}^{\circ}$         &3-   &24845306       &24846013  &708       &4.998E-14      &4.998E-14      &2s+1(1)1.2p-1(1)2.2p+3(3)3.3p+1(3)6                    \\
159  &$2s~^{2}S\,2p^{4}(^{3}P)~^{2}P\,3p~^{3}P_{2}^{\circ}$         &2-   &24845945       &24846550  &605       &8.525E-14      &8.525E-14      &2s+1(1)1.2p-1(1)2.2p+3(3)3.3p+1(3)4                    \\
160  &$2s~^{2}S\,2p^{4}(^{3}P)~^{4}P\,3d~^{5}D_{1}$                 &1+   &24865894       &24865164  &-730      &4.577E-14      &4.577E-14      &2s+1(1)1.2p-1(1)0.2p+3(3)3.3d-1(3)2                    \\
161  &$2s~^{2}S\,2p^{4}(^{1}D)~^{2}D\,3d~^{3}F_{2}$                 &2+   &24910092       &24909473  &-620      &4.024E-14      &4.024E-14      &2s+1(1)1.2p-1(1)0.2p+3(3)3.3d-1(3)4                    \\
162  &$2s~^{2}S\,2p^{4}(^{3}P)~^{4}P\,3d~^{5}F_{4}$                 &4+   &24910538       &24909840  &-698      &4.430E-12      &4.430E-12      &2s+1(1)1.2p-1(1)0.2p+3(3)3.3d+1(5)8                    \\
163  &$2s~^{2}S\,2p^{4}(^{1}D)~^{2}D\,3p~^{3}P_{0}^{\circ}$         &0-   &24919786       &24920725  &939       &1.501E-12      &1.501E-12      &2s+1(1)1.2p-1(1)2.2p+3(3)3.3p+1(3)0                    \\
164  &$2s~^{2}S\,2p^{4}(^{3}P)~^{4}P\,3d~^{5}F_{3}$                 &3+   &24929143       &24928562  &-580      &1.671E-14      &1.671E-14      &2s+1(1)1.2p-1(1)0.2p+3(3)3.3d-1(3)6                    \\
165  &$2s~^{2}S\,2p^{4}(^{3}P)~^{4}P\,3d~^{3}P_{2}$                 &2+   &24974082       &24973434  &-648      &6.415E-14      &6.415E-14      &2s+1(1)1.2p-1(1)0.2p+3(3)3.3d+1(5)4                    \\
166  &$2s~^{2}S\,2p^{4}(^{3}P)~^{2}P\,3p~^{1}P_{1}^{\circ}$         &1-   &24975613       &24976824  &1211      &1.530E-13      &1.530E-13      &2s+1(1)1.2p-1(1)2.2p+3(3)3.3p+1(3)2                    \\
167  &$2s~^{2}S\,2p^{4}(^{1}D)~^{2}D\,3d~^{3}F_{3}$                 &3+   &24981008       &24980378  &-629      &1.460E-12      &1.460E-12      &2s+1(1)1.2p-1(1)0.2p+3(3)3.3d+1(5)6                    \\
168  &$2s~^{2}S\,2p^{4}(^{1}S)~^{2}S\,3s~^{3}S_{1}$                 &1+   &24991737       &24990877  &-860      &2.985E-14      &2.985E-14      &2s+1(1)1.3s+1(1)2                                      \\
169  &$2s~^{2}S\,2p^{4}(^{1}D)~^{2}D\,3d~^{3}G_{4}$                 &4+   &25065955       &25065520  &-435      &3.539E-12      &3.539E-12      &2s+1(1)1.2p-1(1)2.2p+3(3)5.3d-1(3)8                    \\
170  &$2s~^{2}S\,2p^{4}(^{1}S)~^{2}S\,3s~^{1}S_{0}$                 &0+   &25074897       &25074460  &-437      &7.952E-14      &7.952E-14      &2s+1(1)1.3s+1(1)0                                      \\
171  &$2s~^{2}S\,2p^{4}(^{1}D)~^{2}D\,3d~^{3}G_{5}$                 &5+   &25084575       &25084065  &-510      &5.984E-12      &5.984E-12      &2s+1(1)1.2p-1(1)2.2p+3(3)5.3d+1(5)10                   \\
172  &$2s~^{2}S\,2p^{4}(^{1}D)~^{2}D\,3d~^{3}S_{1}$                 &1+   &25091782       &25091097  &-685      &7.707E-15      &7.707E-15      &2s+1(1)1.2p-1(1)2.2p+3(3)5.3d-1(3)2                    \\
173  &$2s~^{2}S\,2p^{4}(^{1}D)~^{2}D\,3d~^{3}P_{1}$                 &1+   &25116378       &25115856  &-523      &5.358E-15      &5.358E-15      &2s+1(1)1.2p-1(1)2.2p+3(3)5.3d-1(3)2                    \\
174  &$2s~^{2}S\,2p^{4}(^{1}D)~^{2}D\,3d~^{3}P_{2}$                 &2+   &25117330       &25116815  &-515      &7.269E-15      &7.269E-15      &2s+1(1)1.2p-1(1)2.2p+3(3)5.3d-1(3)4                    \\
175  &$2s~^{2}S\,2p^{4}(^{1}D)~^{2}D\,3d~^{3}D_{3}$                 &3+   &25126659       &25126183  &-476      &1.076E-14      &1.076E-14      &2s+1(1)1.2p-1(1)2.2p+3(3)5.3d-1(3)6                    \\
176  &$2s~^{2}S\,2p^{4}(^{1}D)~^{2}D\,3d~^{3}F_{4}$                 &4+   &25169919       &25169489  &-430      &3.166E-12      &3.166E-12      &2s+1(1)1.2p-1(1)2.2p+3(3)5.3d+1(5)8                    \\
177  &$2s~^{2}S\,2p^{4}(^{1}D)~^{2}D\,3d~^{1}F_{3}$                 &3+   &25178112       &25177723  &-389      &3.888E-14      &3.888E-14      &2s+1(1)1.2p-1(1)2.2p+3(3)5.3d+1(5)6                    \\
178  &$2s~^{2}S\,2p^{4}(^{1}D)~^{2}D\,3d~^{1}D_{2}$                 &2+   &25217779       &25217430  &-349      &1.462E-14      &1.462E-14      &2s+1(1)1.2p-1(1)2.2p+3(3)5.3d+1(5)4                    \\
179  &$2s~^{2}S\,2p^{4}(^{1}D)~^{2}D\,3d~^{1}P_{1}$                 &1+   &25237223       &25236908  &-314      &1.374E-14      &1.374E-14      &2s+1(1)1.2p-1(1)2.2p+3(3)1.3d-1(3)2                    \\
180  &$2s~^{2}S\,2p^{4}(^{1}D)~^{2}D\,3d~^{3}D_{1}$                 &1+   &25289570       &25289238  &-331      &1.204E-14      &1.204E-14      &2s+1(1)1.2p-1(1)2.2p+3(3)5.3d+1(5)2                    \\
181  &$2s~^{2}S\,2p^{4}(^{3}P)~^{2}P\,3d~^{3}F_{2}$                 &2+   &25299701       &25299519  &-182      &3.130E-14      &3.130E-14      &2s+1(1)1.2p-1(1)2.2p+3(3)1.3d-1(3)4                    \\
182  &$2s~^{2}S\,2p^{4}(^{1}D)~^{2}D\,3d~^{1}S_{0}$                 &0+   &25304627       &25304509  &-118      &4.820E-15      &4.820E-15      &2s+1(1)1.2p-1(1)2.2p+3(3)5.3d+1(5)0                    \\
183  &$2s~^{2}S\,2p^{4}(^{3}P)~^{2}P\,3d~^{1}F_{3}$                 &3+   &25320879       &25320621  &-258      &1.797E-13      &1.797E-13      &2s+1(1)1.2p-1(1)2.2p+3(3)1.3d+1(5)6                    \\
184  &$2s~^{2}S\,2p^{4}(^{3}P)~^{2}P\,3d~^{3}F_{3}$                 &3+   &25361522       &25361601  &79        &5.420E-13      &5.420E-13      &2s+1(1)1.2p-1(1)2.2p+3(3)3.3d-1(3)6                    \\
185  &$2s~^{2}S\,2p^{4}(^{3}P)~^{2}P\,3d~^{3}P_{2}$                 &2+   &25361770       &25361604  &-166      &2.257E-14      &2.257E-14      &2s+1(1)1.2p-1(1)2.2p+3(3)1.3d+1(5)4                    \\
186  &$2s~^{2}S\,2p^{4}(^{3}P)~^{2}P\,3d~^{3}D_{2}$                 &2+   &25421749       &25421715  &-34       &8.859E-15      &8.859E-15      &2s+1(1)1.2p-1(1)2.2p+3(3)3.3d-1(3)4                    \\
187  &$2s~^{2}S\,2p^{4}(^{3}P)~^{2}P\,3d~^{3}D_{3}$                 &3+   &25422745       &25422670  &-75       &8.206E-13      &8.206E-13      &2s+1(1)1.2p-1(1)2.2p+3(3)3.3d+1(5)6                    \\
188  &$2s~^{2}S\,2p^{4}(^{3}P)~^{2}P\,3d~^{3}F_{4}$                 &4+   &25425477       &25425543  &65        &1.442E-12      &1.442E-12      &2s+1(1)1.2p-1(1)2.2p+3(3)3.3d+1(5)8                    \\
189  &$2s~^{2}S\,2p^{4}(^{3}P)~^{2}P\,3d~^{3}P_{1}$                 &1+   &25442114       &25442087  &-28       &7.542E-15      &7.542E-15      &2s+1(1)1.2p-1(1)2.2p+3(3)3.3d-1(3)2                    \\
190  &$2s~^{2}S\,2p^{4}(^{3}P)~^{2}P\,3d~^{3}P_{0}$                 &0+   &25450323       &25450523  &199       &6.246E-15      &6.246E-15      &2s+1(1)1.2p-1(1)2.2p+3(3)3.3d-1(3)0                    \\
191  &$2s~^{2}S\,2p^{4}(^{3}P)~^{4}P\,3p~^{5}D_{0}^{\circ}$         &0-   &25502918       &25503446  &528       &2.076E-12      &2.076E-12      &2s+1(1)1.3p-1(1)0                                      \\
192  &$2s~^{2}S\,2p^{4}(^{3}P)~^{2}P\,3d~^{1}D_{2}$                 &2+   &25515508       &25515873  &365       &5.021E-15      &5.021E-15      &2s+1(1)1.2p-1(1)2.2p+3(3)3.3d+1(5)4                    \\
193  &$2s~^{2}S\,2p^{4}(^{3}P)~^{2}P\,3d~^{1}P_{1}$                 &1+   &25521091       &25521081  &-10       &4.531E-15      &4.531E-15      &2s+1(1)1.2p-1(1)2.2p+3(3)3.3d+1(5)2                    \\
194  &$2s~^{2}S\,2p^{4}(^{1}S)~^{2}S\,3p~^{3}P_{1}^{\circ}$         &1-   &25524464       &25525228  &764       &3.352E-14      &3.352E-14      &2s+1(1)1.3p-1(1)2                                      \\
195  &$2p^{5}(^{(}5)~^{2}P\,3s~^{3}P_{2}^{\circ}$                   &2-   &25603295       &25604088  &793       &1.042E-12      &1.042E-12      &2p+3(3)3.3s+1(1)4                                      \\
196  &$2p^{5}(^{(}5)~^{2}P\,3s~^{1}P_{1}^{\circ}$                   &1-   &25646363       &25647503  &1140      &7.074E-14      &7.074E-14      &2p+3(3)3.3s+1(1)2                                      \\
197  &$2s~^{2}S\,2p^{4}(^{1}S)~^{2}S\,3p~^{3}P_{2}^{\circ}$         &2-   &25691236       &25691517  &280       &4.416E-13      &4.416E-13      &2s+1(1)1.3p+1(3)4                                      \\
198  &$2s~^{2}S\,2p^{4}(^{1}S)~^{2}S\,3p~^{1}P_{1}^{\circ}$         &1-   &25700199       &25700387  &189       &3.201E-14      &3.201E-14      &2s+1(1)1.3p+1(3)2                                      \\
199  &$2p^{5}(^{(}5)~^{2}P\,3p~^{3}S_{1}$                           &1+   &26015423       &26015552  &129       &3.997E-14      &3.997E-14      &2p+3(3)3.3p-1(1)2                                      \\
200  &$2p^{5}(^{(}5)~^{2}P\,3p~^{3}D_{2}$                           &2+   &26034919       &26035134  &214       &4.112E-14      &4.112E-14      &2p+3(3)3.3p-1(1)4                                      \\
201  &$2s~^{2}S\,2p^{4}(^{1}S)~^{2}S\,3d~^{3}D_{3}$                 &3+   &26235340       &26234920  &-420      &1.138E-13      &1.138E-13      &2s+1(1)1.3d+1(5)6                                      \\
202  &$2s~^{2}S\,2p^{4}(^{1}S)~^{2}S\,3d~^{3}D_{1}$                 &1+   &26248454       &26247964  &-490      &6.585E-15      &6.585E-15      &2s+1(1)1.3d-1(3)2                                      \\
203  &$2p^{5}(^{(}5)~^{2}P\,3p~^{1}P_{1}$                           &1+   &26258920       &26258969  &49        &3.247E-14      &3.247E-14      &2p+3(3)3.3p+1(3)2                                      \\
204  &$2s~^{2}S\,2p^{4}(^{1}S)~^{2}S\,3d~^{3}D_{2}$                 &2+   &26265339       &26265073  &-266      &8.657E-15      &8.657E-15      &2s+1(1)1.3d-1(3)4                                      \\
205  &$2p^{5}(^{(}5)~^{2}P\,3p~^{3}D_{3}$                           &3+   &26265848       &26265747  &-100      &5.467E-14      &5.467E-14      &2p+3(3)3.3p+1(3)6                                      \\
206  &$2p^{5}(^{(}5)~^{2}P\,3p~^{3}P_{2}$                           &2+   &26297747       &26297612  &-135      &2.772E-14      &2.772E-14      &2p+3(3)3.3p+1(3)4                                      \\
207  &$2s~^{2}S\,2p^{4}(^{1}S)~^{2}S\,3d~^{1}D_{2}$                 &2+   &26317458       &26317333  &-125      &5.496E-14      &5.496E-14      &2p+3(3)3.3p+1(3)4                                      \\
208  &$2p^{5}(^{(}5)~^{2}P\,3p~^{3}P_{0}$                           &0+   &26486871       &26488001  &1130      &3.340E-14      &3.340E-14      &2p+3(3)3.3p+1(3)0                                      \\
209  &$2p^{5}(^{(}5)~^{2}P\,3s~^{3}P_{0}^{\circ}$                   &0-   &26510588       &26511171  &584       &9.894E-13      &9.894E-13      &2p-1(1)1.3s+1(1)0                                      \\
210  &$2p^{5}(^{(}5)~^{2}P\,3s~^{3}P_{1}^{\circ}$                   &1-   &26533438       &26534202  &764       &8.035E-14      &8.035E-14      &2p-1(1)1.3s+1(1)2                                      \\
211  &$2p^{5}(^{(}5)~^{2}P\,3d~^{3}P_{0}^{\circ}$                   &0-   &26716298       &26717081  &783       &7.803E-13      &7.803E-13      &2p+3(3)3.3d-1(3)0                                      \\
212  &$2p^{5}(^{(}5)~^{2}P\,3d~^{3}P_{1}^{\circ}$                   &1-   &26744101       &26744956  &854       &7.735E-13      &7.735E-13      &2p+3(3)3.3d-1(3)2                                      \\
213  &$2p^{5}(^{(}5)~^{2}P\,3d~^{3}F_{3}^{\circ}$                   &3-   &26769316       &26770513  &1197      &7.744E-13      &7.744E-13      &2p+3(3)3.3d-1(3)6                                      \\
214  &$2p^{5}(^{(}5)~^{2}P\,3d~^{3}D_{2}^{\circ}$                   &2-   &26791462       &26792495  &1034      &7.673E-13      &7.673E-13      &2p+3(3)3.3d-1(3)4                                      \\
215  &$2p^{5}(^{(}5)~^{2}P\,3d~^{3}F_{4}^{\circ}$                   &4-   &26802700       &26803792  &1092      &1.437E-12      &1.437E-12      &2p+3(3)3.3d+1(5)8                                      \\
216  &$2p^{5}(^{(}5)~^{2}P\,3d~^{1}D_{2}^{\circ}$                   &2-   &26832698       &26833736  &1038      &1.122E-12      &1.122E-12      &2p+3(3)3.3d+1(5)4                                      \\
217  &$2p^{5}(^{(}5)~^{2}P\,3d~^{3}D_{3}^{\circ}$                   &3-   &26872028       &26873194  &1167      &9.005E-13      &9.005E-13      &2p+3(3)3.3d+1(5)6                                      \\
218  &$2p^{5}(^{(}5)~^{2}P\,3p~^{3}D_{1}$                           &1+   &26926428       &26926304  &-124      &3.609E-14      &3.609E-14      &2p-1(1)1.3p-1(1)2                                      \\
219  &$2p^{5}(^{(}5)~^{2}P\,3d~^{1}P_{1}^{\circ}$                   &1-   &27001375       &27002884  &1509      &5.012E-15      &5.012E-15      &2p+3(3)3.3d+1(5)2                                      \\
220  &$2p^{5}(^{(}5)~^{2}P\,3p~^{1}S_{0}$                           &0+   &27126800       &27128336  &1536      &2.454E-14      &2.454E-14      &2p-1(1)1.3p-1(1)0                                      \\
221  &$2p^{5}(^{(}5)~^{2}P\,3p~^{3}P_{1}$                           &1+   &27174101       &27173903  &-199      &3.414E-14      &3.414E-14      &2p-1(1)1.3p+1(3)2                                      \\
222  &$2p^{5}(^{(}5)~^{2}P\,3p~^{1}D_{2}$                           &2+   &27184333       &27184154  &-178      &3.657E-14      &3.657E-14      &2p-1(1)1.3p+1(3)4                                      \\
223  &$2p^{5}(^{(}5)~^{2}P\,3d~^{3}F_{2}^{\circ}$                   &2-   &27671201       &27672066  &865       &1.098E-12      &1.098E-12      &2p-1(1)1.3d-1(3)4                                      \\
224  &$2p^{5}(^{(}5)~^{2}P\,3d~^{3}P_{2}^{\circ}$                   &2-   &27737195       &27737913  &718       &9.126E-13      &9.126E-13      &2p-1(1)1.3d+1(5)4                                      \\
225  &$2p^{5}(^{(}5)~^{2}P\,3d~^{1}F_{3}^{\circ}$                   &3-   &27748433       &27749343  &910       &8.899E-13      &8.899E-13      &2p-1(1)1.3d+1(5)6                                      \\
226  &$2p^{5}(^{(}5)~^{2}P\,3d~^{3}D_{1}^{\circ}$                   &1-   &27799974       &27801251  &1277      &5.219E-15      &5.219E-15      &2p-1(1)1.3d-1(3)2                                      \\
227  &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,4s~^{3}D_{2}^{\circ}$           &2-   &28153615       &28154924  &1309      &1.604E-13      &1.604E-13      &2p+1(3)3.4s+1(1)4                                      \\
228  &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,4s~^{3}D_{1}^{\circ}$           &1-   &28168810       &28170171  &1361      &9.480E-14      &9.480E-14      &2p+1(3)3.4s+1(1)2                                      \\
229  &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,4p~^{3}D_{1}$                   &1+   &28336449       &28336902  &453       &1.793E-13      &1.793E-13      &2p+1(3)3.4p-1(1)2                                      \\
230  &$2s^{2}\,2p^{3}(^{4}S)~^{4}S\,4p~^{5}P_{2}$                   &2+   &28340331       &28340699  &368       &1.792E-13      &1.792E-13      &2p+1(3)3.4p-1(1)4                                      \\
231  &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,4p~^{1}F_{3}$                   &3+   &28438542       &28438722  &180       &2.046E-13      &2.046E-13      &2p+1(3)3.4p+1(3)6                                      \\
232  &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,4p~^{3}P_{1}$                   &1+   &28441026       &28441362  &336       &1.962E-13      &1.962E-13      &2p+1(3)3.4p+1(3)2                                      \\
233  &$2s^{2}\,2p^{3}(^{4}S)~^{4}S\,4p~^{3}P_{2}$                   &2+   &28476873       &28477132  &259       &2.047E-13      &2.047E-13      &2p+1(3)3.4p+1(3)4                                      \\
234  &$2s^{2}\,2p^{3}(^{4}S)~^{4}S\,4p~^{3}P_{0}$                   &0+   &28510339       &28510933  &593       &2.111E-13      &2.111E-13      &2p+1(3)3.4p+1(3)0                                      \\
235  &$2s^{2}\,2p^{3}(^{2}P)~^{2}P\,4d~^{3}D_{2}^{\circ}$           &2-   &28629526       &28630935  &1409      &8.362E-14      &8.362E-14      &2p+1(3)3.4d-1(3)4                                      \\
236  &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,4d~^{3}G_{3}^{\circ}$           &3-   &28638159       &28639415  &1256      &9.288E-14      &9.288E-14      &2p+1(3)3.4d-1(3)6                                      \\
237  &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,4d~^{3}D_{1}^{\circ}$           &1-   &28643060       &28644207  &1147      &5.376E-14      &5.376E-14      &2p+1(3)3.4d-1(3)2                                      \\
238  &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,4d~^{3}P_{0}^{\circ}$           &0-   &28644326       &28645366  &1040      &9.697E-14      &9.697E-14      &2p+1(3)3.4d-1(3)0                                      \\
239  &$2s^{2}\,2p^{3}(^{2}P)~^{2}P\,4d~^{3}F_{4}^{\circ}$           &4-   &28660718       &28661851  &1133      &9.592E-14      &9.592E-14      &2p+1(3)3.4d+1(5)8                                      \\
240  &$2s^{2}\,2p^{3}(^{2}P)~^{2}P\,4d~^{1}D_{2}^{\circ}$           &2-   &28678042       &28679238  &1197      &2.516E-14      &2.516E-14      &2p+1(3)3.4d+1(5)4                                      \\
241  &$2s^{2}\,2p^{3}(^{2}P)~^{2}P\,4d~^{1}F_{3}^{\circ}$           &3-   &28706336       &28707602  &1265      &1.272E-14      &1.272E-14      &2p+1(3)3.4d+1(5)6                                      \\
242  &$2s^{2}\,2p^{3}(^{2}P)~^{2}P\,4d~^{1}P_{1}^{\circ}$           &1-   &28717020       &28718330  &1310      &1.780E-14      &1.780E-14      &2p+1(3)3.4d+1(5)2                                      \\
243  &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,4f~^{3}G_{3}$                   &3+   &28780086       &28780227  &141       &4.518E-14      &4.518E-14      &2p+1(3)3.4f-1(5)6                                      \\
244  &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,4f~^{3}F_{2}$                   &2+   &28786709       &28786770  &61        &4.524E-14      &4.524E-14      &2p+1(3)3.4f-1(5)4                                      \\
245  &$2s^{2}\,2p^{3}(^{4}S)~^{4}S\,4f~^{5}F_{4}$                   &4+   &28786803       &28786933  &130       &4.559E-14      &4.559E-14      &2p+1(3)3.4f-1(5)8                                      \\
246  &$2s^{2}\,2p^{3}(^{2}P)~^{2}P\,4f~^{3}D_{1}$                   &1+   &28795346       &28795286  &-60       &4.525E-14      &4.525E-14      &2p+1(3)3.4f-1(5)2                                      \\
247  &$2s^{2}\,2p^{3}(^{4}S)~^{4}S\,4f~^{3}F_{4}$                   &4+   &28796888       &28797126  &238       &4.642E-14      &4.642E-14      &2p+1(3)3.4f+1(7)8                                      \\
248  &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,4f~^{3}D_{3}$                   &3+   &28797759       &28797875  &116       &4.566E-14      &4.566E-14      &2p+1(3)3.4f+1(7)6                                      \\
249  &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,4f~^{1}H_{5}$                   &5+   &28798780       &28798893  &113       &4.597E-14      &4.597E-14      &2p+1(3)3.4f+1(7)10                                     \\
250  &$2s^{2}\,2p^{3}(^{2}P)~^{2}P\,4f~^{1}D_{2}$                   &2+   &28809948       &28810014  &66        &4.614E-14      &4.614E-14      &2p+1(3)3.4f+1(7)4                                      \\
251  &$2s^{2}\,2p^{3}(^{4}S)~^{4}S\,4s~^{5}S_{2}^{\circ}$           &2-   &28948743       &28949863  &1120      &1.665E-13      &1.665E-13      &2p-1(1)1.2p+2(4)3.4s+1(1)4                             \\
252  &$2s^{2}\,2p^{3}(^{4}S)~^{4}S\,4s~^{3}S_{1}^{\circ}$           &1-   &28962444       &28963605  &1162      &9.330E-14      &9.330E-14      &2p-1(1)1.2p+2(4)3.4s+1(1)2                             \\
253  &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,4s~^{3}D_{3}^{\circ}$           &3-   &29077316       &29078502  &1187      &1.656E-13      &1.656E-13      &2p-1(1)1.2p+2(4)5.4s+1(1)6                             \\
254  &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,4s~^{1}D_{2}^{\circ}$           &2-   &29087497       &29088746  &1248      &9.912E-14      &9.912E-14      &2p-1(1)1.2p+2(4)5.4s+1(1)4                             \\
255  &$2s^{2}\,2p^{3}(^{4}S)~^{4}S\,4p~^{5}P_{1}$                   &1+   &29127260       &29127537  &276       &1.762E-13      &1.762E-13      &2p-1(1)1.2p+2(4)3.4p-1(1)2                             \\
256  &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,4p~^{3}F_{2}$                   &2+   &29149379       &29149613  &234       &1.785E-13      &1.785E-13      &2p-1(1)1.2p+2(4)3.4p-1(1)4                             \\
257  &$2s^{2}\,2p^{3}(^{4}S)~^{4}S\,4p~^{5}P_{3}$                   &3+   &29231835       &29231824  &-10       &2.044E-13      &2.044E-13      &2p-1(1)1.2p+2(4)3.4p+1(3)6                             \\
258  &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,4p~^{3}D_{2}$                   &2+   &29236428       &29236784  &356       &2.007E-13      &2.007E-13      &2p-1(1)1.2p+2(4)3.4p+1(3)4                             \\
259  &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,4p~^{3}P_{0}$                   &0+   &29236687       &29236879  &192       &1.948E-13      &1.948E-13      &2p-1(1)1.2p+2(4)3.4p+1(3)0                             \\
260  &$2s^{2}\,2p^{3}(^{2}P)~^{2}P\,4s~^{3}P_{0}^{\circ}$           &0-   &29246189       &29248331  &2142      &1.447E-13      &1.447E-13      &2p-1(1)1.2p+2(0)1.4s+1(1)0                             \\
261  &$2s^{2}\,2p^{3}(^{2}P)~^{2}P\,4s~^{3}P_{1}^{\circ}$           &1-   &29251428       &29253504  &2076      &1.204E-13      &1.204E-13      &2p-1(1)1.2p+2(0)1.4s+1(1)2                             \\
262  &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,4p~^{3}F_{3}$                   &3+   &29260375       &29260486  &110       &1.763E-13      &1.763E-13      &2p-1(1)1.2p+2(4)5.4p-1(1)6                             \\
263  &$2s^{2}\,2p^{3}(^{4}S)~^{4}S\,4p~^{3}P_{1}$                   &1+   &29279033       &29279325  &293       &2.033E-13      &2.033E-13      &2p-1(1)1.2p+2(4)3.4p+1(3)2                             \\
264  &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,4p~^{3}P_{2}$                   &2+   &29293177       &29293525  &348       &1.838E-13      &1.838E-13      &2p-1(1)1.2p+2(4)5.4p-1(1)4                             \\
265  &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,4p~^{3}D_{3}$                   &3+   &29359017       &29359139  &121       &2.000E-13      &2.000E-13      &2p-1(1)1.2p+2(4)5.4p+1(3)6                             \\
266  &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,4p~^{3}F_{4}$                   &4+   &29361214       &29361255  &42        &2.046E-13      &2.046E-13      &2p-1(1)1.2p+2(4)5.4p+1(3)8                             \\
267  &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,4p~^{1}P_{1}$                   &1+   &29373041       &29373924  &883       &2.004E-13      &2.004E-13      &2p-1(1)1.2p+2(4)5.4p+1(3)2                             \\
268  &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,4p~^{1}D_{2}$                   &2+   &29418608       &29418956  &348       &2.106E-13      &2.106E-13      &2p-1(1)1.2p+2(4)5.4p+1(3)4                             \\
269  &$2s^{2}\,2p^{3}(^{4}S)~^{4}S\,4d~^{5}D_{1}^{\circ}$           &1-   &29430093       &29431197  &1104      &6.090E-14      &6.090E-14      &2p-1(1)1.2p+2(4)3.4d-1(3)2                             \\
270  &$2s^{2}\,2p^{3}(^{2}P)~^{2}P\,4p~^{3}D_{1}$                   &1+   &29430710       &29431558  &847       &1.780E-13      &1.780E-13      &2p-1(1)1.2p+2(0)1.4p-1(1)2                             \\
271  &$2s^{2}\,2p^{3}(^{4}S)~^{4}S\,4d~^{5}D_{0}^{\circ}$           &0-   &29434998       &29436071  &1072      &5.723E-14      &5.723E-14      &2p-1(1)1.2p+2(4)3.4d-1(3)0                             \\
272  &$2s^{2}\,2p^{3}(^{4}S)~^{4}S\,4d~^{5}D_{2}^{\circ}$           &2-   &29436242       &29437390  &1149      &4.302E-14      &4.302E-14      &2p-1(1)1.2p+2(4)3.4d-1(3)4                             \\
273  &$2s^{2}\,2p^{3}(^{4}S)~^{4}S\,4d~^{5}D_{3}^{\circ}$           &3-   &29449321       &29450457  &1136      &3.313E-14      &3.313E-14      &2p-1(1)1.2p+2(4)3.4d-1(3)6                             \\
274  &$2s^{2}\,2p^{3}(^{4}S)~^{4}S\,4d~^{5}D_{4}^{\circ}$           &4-   &29453993       &29454976  &983       &9.547E-14      &9.547E-14      &2p-1(1)1.2p+2(4)3.4d+1(5)8                             \\
275  &$2s^{2}\,2p^{3}(^{4}S)~^{4}S\,4d~^{3}D_{3}^{\circ}$           &3-   &29460370       &29461519  &1148      &4.980E-14      &4.980E-14      &2p-1(1)1.2p+2(4)3.4d+1(5)6                             \\
276  &$2s^{2}\,2p^{3}(^{2}P)~^{2}P\,4p~^{3}P_{0}$                   &0+   &29482229       &29483516  &1286      &1.863E-13      &1.863E-13      &2p-1(1)1.2p+2(0)1.4p-1(1)0                             \\
277  &$2s^{2}\,2p^{3}(^{4}S)~^{4}S\,4d~^{3}D_{1}^{\circ}$           &1-   &29490006       &29491077  &1070      &2.294E-14      &2.294E-14      &2p-1(1)1.2p+2(4)3.4d+1(5)2                             \\
278  &$2s^{2}\,2p^{3}(^{4}S)~^{4}S\,4d~^{3}D_{2}^{\circ}$           &2-   &29505708       &29506933  &1225      &1.538E-14      &1.538E-14      &2p-1(1)1.2p+2(4)3.4d+1(5)4                             \\
279  &$2s^{2}\,2p^{3}(^{2}P)~^{2}P\,4p~^{3}P_{1}$                   &1+   &29539393       &29540355  &961       &2.040E-13      &2.040E-13      &2p-1(1)1.2p+2(0)1.4p+1(3)2                             \\
280  &$2s^{2}\,2p^{3}(^{2}P)~^{2}P\,4p~^{3}D_{2}$                   &2+   &29544345       &29545162  &817       &2.026E-13      &2.026E-13      &2p-1(1)1.2p+2(0)1.4p+1(3)4                             \\
281  &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,4d~^{3}G_{4}^{\circ}$           &4-   &29559189       &29560168  &979       &9.638E-14      &9.638E-14      &2p-1(1)1.2p+2(4)5.4d-1(3)8                             \\
282  &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,4d~^{3}D_{3}^{\circ}$           &3-   &29571520       &29572646  &1126      &2.633E-14      &2.633E-14      &2p-1(1)1.2p+2(4)5.4d-1(3)6                             \\
283  &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,4d~^{3}F_{4}^{\circ}$           &4-   &29580866       &29581848  &982       &9.532E-14      &9.532E-14      &2p-1(1)1.2p+2(4)5.4d+1(5)8                             \\
284  &$2s^{2}\,2p^{3}(^{4}S)~^{4}S\,4f~^{5}F_{3}$                   &3+   &29581384       &29581408  &24        &4.531E-14      &4.531E-14      &2p-1(1)1.2p+2(4)3.4f-1(5)6                             \\
285  &$2s^{2}\,2p^{3}(^{4}S)~^{4}S\,4f~^{5}F_{2}$                   &2+   &29582534       &29582488  &-46       &4.493E-14      &4.493E-14      &2p-1(1)1.2p+2(4)3.4f-1(5)4                             \\
286  &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,4d~^{3}D_{2}^{\circ}$           &2-   &29583203       &29584426  &1223      &1.759E-14      &1.759E-14      &2p-1(1)1.2p+2(4)5.4d-1(3)4                             \\
287  &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,4f~^{3}H_{4}$                   &4+   &29583489       &29583560  &71        &4.579E-14      &4.579E-14      &2p-1(1)1.2p+2(4)3.4f-1(5)8                             \\
288  &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,4d~^{3}G_{5}^{\circ}$           &5-   &29584086       &29585038  &952       &9.558E-14      &9.558E-14      &2p-1(1)1.2p+2(4)5.4d+1(5)10                            \\
289  &$2s^{2}\,2p^{3}(^{4}S)~^{4}S\,4f~^{5}F_{1}$                   &1+   &29586615       &29586524  &-91       &4.489E-14      &4.489E-14      &2p-1(1)1.2p+2(4)3.4f-1(5)2                             \\
290  &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,4d~^{3}P_{1}^{\circ}$           &1-   &29591177       &29592433  &1256      &1.725E-14      &1.725E-14      &2p-1(1)1.2p+2(4)5.4d-1(3)2                             \\
291  &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,4f~^{1}G_{4}$                   &4+   &29591930       &29591957  &26        &4.556E-14      &4.556E-14      &2p-1(1)1.2p+2(4)3.4f+1(7)8                             \\
292  &$2s^{2}\,2p^{3}(^{4}S)~^{4}S\,4f~^{5}F_{5}$                   &5+   &29592653       &29592677  &24        &4.574E-14      &4.574E-14      &2p-1(1)1.2p+2(4)3.4f+1(7)10                            \\
293  &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,4d~^{1}S_{0}^{\circ}$           &0-   &29594969       &29596178  &1209      &3.003E-14      &3.003E-14      &2p-1(1)1.2p+2(4)5.4d+1(5)0                             \\
294  &$2s^{2}\,2p^{3}(^{4}S)~^{4}S\,4f~^{3}F_{3}$                   &3+   &29597550       &29597606  &55        &4.586E-14      &4.586E-14      &2p-1(1)1.2p+2(4)3.4f+1(7)6                             \\
295  &$2s^{2}\,2p^{3}(^{4}S)~^{4}S\,4f~^{3}F_{2}$                   &2+   &29600693       &29600687  &-6        &4.569E-14      &4.569E-14      &2p-1(1)1.2p+2(4)3.4f+1(7)4                             \\
296  &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,4d~^{3}S_{1}^{\circ}$           &1-   &29617671       &29618902  &1230      &1.601E-14      &1.601E-14      &2p-1(1)1.2p+2(4)5.4d+1(5)2                             \\
297  &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,4d~^{1}D_{2}^{\circ}$           &2-   &29629837       &29631117  &1280      &1.557E-14      &1.557E-14      &2p-1(1)1.2p+2(4)5.4d+1(5)4                             \\
298  &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,4d~^{1}F_{3}^{\circ}$           &3-   &29630987       &29632140  &1152      &1.504E-14      &1.504E-14      &2p-1(1)1.2p+2(4)5.4d+1(5)6                             \\
299  &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,4f~^{3}H_{5}$                   &5+   &29707410       &29707484  &74        &4.578E-14      &4.578E-14      &2p-1(1)1.2p+2(4)5.4f-1(5)10                            \\
300  &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,4f~^{3}G_{4}$                   &4+   &29710182       &29710158  &-25       &4.539E-14      &4.539E-14      &2p-1(1)1.2p+2(4)5.4f-1(5)8                             \\
301  &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,4f~^{3}F_{3}$                   &3+   &29711323       &29711234  &-89       &4.505E-14      &4.505E-14      &2p-1(1)1.2p+2(4)5.4f-1(5)6                             \\
302  &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,4f~^{3}D_{2}$                   &2+   &29713264       &29713141  &-124      &4.483E-14      &4.483E-14      &2p-1(1)1.2p+2(4)5.4f-1(5)4                             \\
303  &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,4f~^{3}D_{1}$                   &1+   &29715228       &29715083  &-145      &4.476E-14      &4.476E-14      &2p-1(1)1.2p+2(4)5.4f-1(5)2                             \\
304  &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,4f~^{3}P_{0}$                   &0+   &29716529       &29716377  &-152      &4.480E-14      &4.480E-14      &2p-1(1)1.2p+2(4)5.4f-1(5)0                             \\
305  &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,4f~^{3}H_{6}$                   &6+   &29718692       &29718763  &71        &4.603E-14      &4.603E-14      &2p-1(1)1.2p+2(4)5.4f+1(7)12                            \\
306  &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,4f~^{3}G_{5}$                   &5+   &29719620       &29719596  &-23       &4.557E-14      &4.557E-14      &2p-1(1)1.2p+2(4)5.4f+1(7)10                            \\
307  &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,4f~^{3}F_{4}$                   &4+   &29723846       &29723835  &-11       &4.578E-14      &4.578E-14      &2p-1(1)1.2p+2(4)5.4f+1(7)8                             \\
308  &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,4f~^{1}P_{1}$                   &1+   &29725929       &29725774  &-155      &4.489E-14      &4.489E-14      &2p-1(1)1.2p+2(4)5.4f+1(7)2                             \\
309  &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,4f~^{1}F_{3}$                   &3+   &29726441       &29726399  &-41       &4.562E-14      &4.562E-14      &2p-1(1)1.2p+2(4)5.4f+1(7)6                             \\
310  &$2s^{2}\,2p^{3}(^{2}D)~^{2}D\,4f~^{1}D_{2}$                   &2+   &29726863       &29726771  &-92       &4.526E-14      &4.526E-14      &2p-1(1)1.2p+2(4)5.4f+1(7)4                             \\
311  &$2s^{2}\,2p^{3}(^{2}P)~^{2}P\,4d~^{3}F_{2}^{\circ}$           &2-   &29731200       &29732936  &1736      &5.399E-14      &5.399E-14      &2p-1(1)1.2p+2(0)1.4d-1(3)4                             \\
312  &$2s^{2}\,2p^{3}(^{2}P)~^{2}P\,4d~^{3}P_{2}^{\circ}$           &2-   &29765678       &29767493  &1815      &2.792E-14      &2.792E-14      &2p-1(1)1.2p+2(0)1.4d+1(5)4                             \\
313  &$2s^{2}\,2p^{3}(^{2}P)~^{2}P\,4d~^{3}D_{1}^{\circ}$           &1-   &29768117       &29770185  &2068      &1.492E-14      &1.492E-14      &2p-1(1)1.2p+2(0)1.4d-1(3)2                             \\
314  &$2s^{2}\,2p^{3}(^{2}P)~^{2}P\,4d~^{3}F_{3}^{\circ}$           &3-   &29771761       &29773468  &1707      &2.829E-14      &2.829E-14      &2p-1(1)1.2p+2(0)1.4d+1(5)6                             \\
315  &$2s^{2}\,2p^{3}(^{2}P)~^{2}P\,4f~^{3}G_{3}$                   &3+   &29878769       &29879390  &620       &4.609E-14      &4.609E-14      &2p-1(1)1.2p+2(0)1.4f-1(5)6                             \\
316  &$2s^{2}\,2p^{3}(^{2}P)~^{2}P\,4f~^{3}F_{2}$                   &2+   &29882953       &29883528  &575       &4.610E-14      &4.610E-14      &2p-1(1)1.2p+2(0)1.4f-1(5)4                             \\
317  &$2s^{2}\,2p^{3}(^{2}P)~^{2}P\,4f~^{3}G_{4}$                   &4+   &29891679       &29892359  &680       &4.660E-14      &4.660E-14      &2p-1(1)1.2p+2(0)1.4f+1(7)8                             \\
318  &$2s^{2}\,2p^{3}(^{2}P)~^{2}P\,4f~^{3}D_{3}$                   &3+   &29892128       &29892669  &541       &4.609E-14      &4.609E-14      &2p-1(1)1.2p+2(0)1.4f+1(7)6                             \\
\end{longtable}
\begin{longtable}{llcccccccccccc}
	\caption{\label{table2}Wavelengths ($\lambda$, in vacuum \AA), transition rates ($A$, in s$^{-1}$), oscillator strengths ($gf$, dimensionless), line strengths ($S$, in a.u.), and branching fractions (BF) for the transitions among the 318 levels  listed in Table~\ref{table1} from the present MBPT and MCDF calculations. The two first columns ($i$ and $j$) refer to the keys of Table~\ref{table1}. The last column \kw{represents} the estimated accuracies of the $S$ values using \kw{the terminology} of the NIST ASD~\citep{Kramida.2018.V.p}. Only transitions with BF  $\geq 10^{-5}$ are presented.}\\
	\toprule
	$i$ & $j$& Type & $\lambda_{\rm MBPT}$ & $A_{\rm MBPT}$ & $gf_{\rm MBPT}$ & $S_{\rm MBPT}$ & $\rm BF_{\rm MBPT}$& $\lambda_{\rm MCDF}$ & $A_{\rm MCDF}$ & $gf_{\rm MCDF}$ & $S_{\rm MCDF}$ & $\rm BF_{\rm MCDF}$& Acc.\\	\midrule
	\endfirsthead
	\caption{(\emph{continued})} \\
	\toprule
	$i$ & $j$ Type & $\lambda_{\rm MBPT}$ & $A_{\rm MBPT}$ & $gf_{\rm MBPT}$ & $S_{\rm MBPT}$ & $\rm BF_{\rm MBPT}$& $\lambda_{\rm MCDF}$ & $A_{\rm MCDF}$ & $gf_{\rm MCDF}$ & $S_{\rm MCDF}$ & $\rm BF_{\rm MCDF}$& Acc.\\

\midrule
	\endhead
	\midrule
	\endfoot
	\bottomrule
	\endlastfoot
    1  &  2&  E2& 4.81296E+02&    1.252E+01&  4.348E-10&  2.887E-04&  1.000E+00& 4.81163E+02&  1.243E+01&  4.314E-10&  2.862E-04 & 1.000E+00&    B+\\
1  &  3&  M1& 1.15783E+02&    1.066E+07&  6.430E-05&  1.841E+00&  8.279E-01& 1.15846E+02&  1.066E+07&  6.435E-05&  1.844E+00 & 8.280E-01&    AA\\
1  &  3&  E2& 1.15783E+02&    4.675E+03&  2.819E-08&  2.605E-04&  3.631E-04& 1.15846E+02&  4.610E+03&  2.782E-08&  2.576E-04 & 3.581E-04&    B+\\
2  &  3&  M1& 1.52459E+02&    2.211E+06&  2.311E-05&  8.713E-01&  1.717E-01& 1.52582E+02&  2.209E+06&  2.313E-05&  8.728E-01 & 1.716E-01&    AA\\
1  &  4&  M1& 1.02378E+02&    7.057E+06&  5.545E-05&  1.404E+00&  9.979E-01& 1.02414E+02&  7.056E+06&  5.548E-05&  1.405E+00 & 9.977E-01&    AA\\
1  &  4&  E2& 1.02378E+02&    9.136E+03&  7.180E-08&  4.587E-04&  1.292E-03& 1.02414E+02&  9.036E+03&  7.105E-08&  4.545E-04 & 1.278E-03&    B+\\
2  &  4&  E2& 1.30040E+02&    8.323E+02&  1.055E-08&  1.382E-04&  1.177E-04& 1.30106E+02&  8.266E+02&  1.049E-08&  1.376E-04 & 1.169E-04&    B+\\
3  &  4&  M1& 8.84311E+02&    5.022E+03&  2.944E-06&  6.438E-01&  7.101E-04& 8.83264E+02&  5.043E+03&  2.949E-06&  6.442E-01 & 7.131E-04&    AA\\
3  &  5&  M1& 9.45353E+01&    3.516E+07&  4.710E-05&  1.101E+00&  9.992E-01& 9.45670E+01&  3.517E+07&  4.715E-05&  1.103E+00 & 9.992E-01&    AA\\
4  &  5&  E2& 1.05851E+02&    2.954E+04&  4.962E-08&  3.505E-04&  8.394E-04& 1.05906E+02&  2.923E+04&  4.915E-08&  3.477E-04 & 8.304E-04&    B+\\
1  &  6&  E1& 4.20220E+01&    1.720E+11&  2.277E-01&  3.150E-02&  8.493E-01& 4.20105E+01&  1.677E+11&  2.219E-01&  3.069E-02 & 8.491E-01&    B+\\
3  &  6&  E1& 6.59623E+01&    1.905E+10&  6.213E-02&  1.349E-02&  9.407E-02& 6.59135E+01&  1.861E+10&  6.062E-02&  1.315E-02 & 9.422E-02&    B+\\
4  &  6&  E1& 7.12791E+01&    1.146E+10&  4.365E-02&  1.024E-02&  5.659E-02& 7.12289E+01&  1.119E+10&  4.256E-02&  9.981E-03 & 5.665E-02&    B+\\
1  &  7&  E1& 3.76767E+01&    3.046E+11&  1.945E-01&  2.412E-02&  6.987E-01& 3.76635E+01&  2.972E+11&  1.896E-01&  2.351E-02 & 6.978E-01&    B+\\
2  &  7&  E1& 4.08766E+01&    9.258E+10&  6.957E-02&  9.362E-03&  2.124E-01& 4.08620E+01&  9.073E+10&  6.814E-02&  9.166E-03 & 2.130E-01&    B+\\
3  &  7&  E1& 5.58512E+01&    1.985E+10&  2.785E-02&  5.120E-03&  4.553E-02& 5.58074E+01&  1.940E+10&  2.717E-02&  4.993E-03 & 4.555E-02&    B+\\
4  &  7&  E1& 5.96164E+01&    1.868E+10&  2.986E-02&  5.861E-03&  4.285E-02& 5.95714E+01&  1.828E+10&  2.918E-02&  5.722E-03 & 4.292E-02&    B+\\
5  &  7&  E1& 1.36488E+02&    2.250E+08&  1.885E-03&  8.470E-04&  5.161E-04& 1.36161E+02&  2.178E+08&  1.816E-03&  8.142E-04 & 5.114E-04&    B \\
3  &  8&  E1& 4.12216E+01&    3.267E+11&  8.322E-02&  1.129E-02&  1.000E+00& 4.12097E+01&  3.183E+11&  8.104E-02&  1.099E-02 & 9.998E-01&    B+\\
7  &  8&  M1& 1.57370E+02&    8.553E+06&  3.177E-05&  1.236E+00&  2.618E-05& 1.57545E+02&  8.545E+06&  3.180E-05&  1.239E+00 & 2.684E-05&    AA\\
1  &  9&  E1& 2.83309E+01&    3.138E+10&  1.133E-02&  1.057E-03&  5.789E-02& 2.83251E+01&  3.091E+10&  1.115E-02&  1.040E-03 & 5.830E-02&    B+\\
2  &  9&  E1& 3.01028E+01&    2.491E+09&  1.015E-03&  1.006E-04&  4.595E-03& 3.00968E+01&  2.605E+09&  1.061E-03&  1.052E-04 & 4.913E-03&    B \\
3  &  9&  E1& 3.75089E+01&    4.121E+10&  2.608E-02&  3.220E-03&  7.602E-02& 3.74921E+01&  4.009E+10&  2.535E-02&  3.129E-03 & 7.561E-02&    B+\\
4  &  9&  E1& 3.91703E+01&    4.447E+11&  3.069E-01&  3.957E-02&  8.204E-01& 3.91541E+01&  4.346E+11&  2.997E-01&  3.863E-02 & 8.197E-01&    B+\\
5  &  9&  E1& 6.21802E+01&    2.227E+10&  3.872E-02&  7.927E-03&  4.108E-02& 6.21205E+01&  2.190E+10&  3.801E-02&  7.773E-03 & 4.130E-02&    B+\\
6  &  9&  M1& 8.69553E+01&    1.268E+07&  4.311E-05&  9.270E-01&  2.339E-05& 8.69500E+01&  1.268E+07&  4.313E-05&  9.274E-01 & 2.391E-05&    AA\\
7  & 10&  E1& 3.82035E+01&    5.076E+11&  1.111E-01&  1.397E-02&  6.704E-01& 3.82074E+01&  4.917E+11&  1.076E-01&  1.354E-02 & 6.697E-01&    B+\\
9  & 10&  E1& 5.74054E+01&    2.496E+11&  1.233E-01&  2.330E-02&  3.296E-01& 5.74071E+01&  2.425E+11&  1.198E-01&  2.264E-02 & 3.303E-01&    B+\\
\end{longtable}
\begin{longtable}{llccccccccc}
	\caption{\label{table3}Energy levels (in cm$^{-1}$) relative to the ground state for the $n=2$ states. NIST -- the experimental values from the NIST ASD~\citep{Kramida.2018.V.p}; MBPT -- the present MBPT results; MCDF -- the present MCDF results; Gu -- the theoretical values from \citet{Gu.2005.V89.p267};  Vilkas -- the theoretical values from \citet{Vilkas.1999.V60.p2808}. $\Delta E$ -- the differences  (in cm$^{-1}$)  between calculated energies from different calculations and the NIST values.}\\
    \midrule
    Key & State & NIST & \multicolumn{2}{c}{MBPT} &  \multicolumn{2}{c}{MCDF} & \multicolumn{2}{c}{Gu} & \multicolumn{2}{c}{Vilkas}\\
    \cmidrule(r){4-5}\cmidrule(r){6-7}\cmidrule(r){8-9}\cmidrule(r){10-11}
        &       &   $E$  &  $E$                       &  $\Delta E$           & $E$  &  $\Delta E$ & $E$ & $\Delta E$& $E$ & $\Delta E$ \\
    \midrule
	\endfirsthead
	\caption{(\emph{continued})} \\
	\toprule
    Key & State & NIST & \multicolumn{2}{c}{MBPT} &  \multicolumn{2}{c}{MCDF} & \multicolumn{2}{c}{Gu} & \multicolumn{2}{c}{Vilkas}\\
\cmidrule(r){4-5}\cmidrule(r){6-7}\cmidrule(r){8-9}\cmidrule(r){10-11}
&       &   $E$  &  $E$                       &  $\Delta E$           & $E$  &  $\Delta E$ & $E$ & $\Delta E$& $E$ & $\Delta E$ \\
    \midrule
    \endhead
    \midrule
	\endfoot
	\bottomrule
	\endlastfoot
1   & $2s^{2}\,2p^{4}(^{3}P)~^{3}P_{2}$       &    0        & 0        &       &   0       &        &    0        &       &   0       &            \\
2   & $2s^{2}\,2p^{4}(^{1}S)~^{1}S_{0}$       &    208080   & 207772   & -308  &   207830  &  -250  &    207878   &  -202 &   207956  &   -124     \\
3   & $2s^{2}\,2p^{4}(^{3}P)~^{3}P_{1}$       &    863620   & 863686   & 66    &   863215  &  -405  &    864158   &  538  &   864147  &   527      \\
4   & $2s^{2}\,2p^{4}(^{1}D)~^{1}D_{2}$       &    976560   & 976768   & 208   &   976432  &  -128  &    977254   &  694  &   977113  &   553      \\
5   & $2s^{2}\,2p^{4}(^{3}P)~^{3}P_{0}$       &    1920420  & 1921492  & 1072  &   1920667 &  247   &    1922438  &  2018 &   1922041 &   1621     \\
6   & $2s~^{2}S\,2p^{5}~^{3}P_{2}^{\circ}$    &    2380360  & 2379704  & -656  &   2380355 &  -5    &    2381134  &  774  &   2382023 &   1663     \\
7   & $2s~^{2}S\,2p^{5}~^{3}P_{1}^{\circ}$    &    2654560  & 2654158  & -402  &   2655091 &  531   &    2655814  &  1254 &   2656837 &   2277     \\
8   & $2s~^{2}S\,2p^{5}~^{3}P_{0}^{\circ}$    &    3289690  & 3289601  & -89   &   3289830 &  140   &    3291540  &  1850 &   3292303 &   2613     \\
9   & $2s~^{2}S\,2p^{5}~^{1}P_{1}^{\circ}$    &    3530130  & 3529720  & -410  &   3530442 &  312   &    3531756  &  1626 &   3532737 &   2607     \\
10  & $2p^{6}~^{1}S_{0}$                      &    5273440  & 5271717  & -1723 &   5272387 &  -1053 &    5274365  &  925  &   5279298 &   5858     \\
\end{longtable}

\newpage
\linespread{1}
\tiny
\setlength{\tabcolsep}{5pt}
\begin{longtable}{lllllcccccccc}
	\caption{\label{table4} Comparison of wavelengths  ($\lambda$ in \AA) and transition rates ($A$ in $s^{-1}$)  for some transitions among the n = 2 states of O-like Mo. NIST -- the experimental wavelengths from the NIST ASD~\citep{Kramida.2018.V.p}; MBPT -- the present MBPT results; MCDF -- the present MCDF results.}\\
	\toprule
	$i$ & $j$  & Lower level & Upper level & \multicolumn{3}{c}{$\lambda$}  & \multicolumn{2}{c}{ Percentage difference for  $\lambda$ }& \multicolumn{2}{c}{$A$}&\multicolumn{2}{c}{Percentage difference for  $A$}\\
	\cmidrule(r){5-7}\cmidrule(r){8-9}\cmidrule(r){10-11}\cmidrule(r){12-12}
	 & & & & NIST & MBPT & MCDF &  NIST \& MBPT & NIST\& MCDF & MBPT & MCDF& MBPT\& MCDF\\
	\midrule
	\endfirsthead
	\caption{(\emph{continued})} \\
	\toprule

\midrule
	\endhead
	\midrule
	\endfoot
	\bottomrule
	\endlastfoot
3	&9	& $2s^{2}\,2p^{4}(^{3}P)~^{3}P_{1}$       &           	 $2s~^{2}S\,2p^{5}~^{1}P_{1}^{\circ}$  &  37.483 & 37.5089 &  37.4921 & 0.07 &  0.02 &  4.121E+10 &  4.009E+10 &  -3 \\
1	&7	& $2s^{2}\,2p^{4}(^{3}P)~^{3}P_{2}$       &           	 $2s~^{2}S\,2p^{5}~^{3}P_{1}^{\circ}$  &  37.661 & 37.6767 &  37.6635 & 0.04 &  0.01 &  3.046E+11 &  2.972E+11 &  -2 \\
7	&10 &$2s~^{2}S\,2p^{5}~^{3}P_{1}^{\circ}$     &          	   $2p^{6}~^{1}S_{0}$                    &  38.187 & 38.2035 &  38.2074 & 0.04 &  0.05 &  5.076E+11 &  4.917E+11 &  -3 \\
4	&9	& $2s^{2}\,2p^{4}(^{1}D)~^{1}D_{2}$       &           	 $2s~^{2}S\,2p^{5}~^{1}P_{1}^{\circ}$  &  39.161 & 39.1703 &  39.1541 & 0.02 & -0.02 &  4.447E+11 &  4.346E+11 &  -2 \\
2	&7	& $2s^{2}\,2p^{4}(^{1}S)~^{1}S_{0}$       &           	 $2s~^{2}S\,2p^{5}~^{3}P_{1}^{\circ}$  &  40.866 & 40.8766 &  40.8620 & 0.03 & -0.01 &  9.258E+10 &  9.073E+10 &  -2 \\
3	&8	& $2s^{2}\,2p^{4}(^{3}P)~^{3}P_{1}$       &           	 $2s~^{2}S\,2p^{5}~^{3}P_{0}^{\circ}$  &  41.221 & 41.2216 &  41.2097 & 0.00 & -0.03 &  3.267E+11 &  3.183E+11 &  -3 \\
1	&6	& $2s^{2}\,2p^{4}(^{3}P)~^{3}P_{2}$       &           	 $2s~^{2}S\,2p^{5}~^{3}P_{2}^{\circ}$  &  42.014 & 42.0220 &  42.0105 & 0.02 & -0.01 &  1.720E+11 &  1.677E+11 &  -3 \\
3	&7	& $2s^{2}\,2p^{4}(^{3}P)~^{3}P_{1}$       &           	 $2s~^{2}S\,2p^{5}~^{3}P_{1}^{\circ}$  &  55.842 & 55.8512 &  55.8074 & 0.02 & -0.06 &  1.985E+10 &  1.940E+10 &  -2 \\
9	&10	&$2s~^{2}S\,2p^{5}~^{1}P_{1}^{\circ}$     &          	   $2p^{6}~^{1}S_{0}$                    &  57.362 & 57.4054 &  57.4071 & 0.08 &  0.08 &  2.496E+11 &  2.425E+11 &  -3 \\
4	&7	&$2s^{2}\,2p^{4}(^{1}D)~^{1}D_{2}$        &          	   $2s~^{2}S\,2p^{5}~^{3}P_{1}^{\circ}$  &  59.590 & 59.6164 &  59.5714 & 0.04 & -0.03 &  1.868E+10 &  1.828E+10 &  -2 \\
5	&9	& $2s^{2}\,2p^{4}(^{3}P)~^{3}P_{0}$       &           	 $2s~^{2}S\,2p^{5}~^{1}P_{1}^{\circ}$  &  62.135 & 62.1802 &  62.1205 & 0.07 & -0.02 &  2.227E+10 &  2.190E+10 &  -2 \\
3	&6	& $2s^{2}\,2p^{4}(^{3}P)~^{3}P_{1}$       &           	 $2s~^{2}S\,2p^{5}~^{3}P_{2}^{\circ}$  &  65.933 & 65.9623 &  65.9135 & 0.04 & -0.03 &  1.905E+10 &  1.861E+10 &  -2 \\
4	&6	& $2s^{2}\,2p^{4}(^{1}D)~^{1}D_{2}$       &           	 $2s~^{2}S\,2p^{5}~^{3}P_{2}^{\circ}$  &  71.223 & 71.2791 &  71.2289 & 0.08 &  0.01 &  1.146E+10 &  1.119E+10 &  -2 \\
\end{longtable}
